Structure-preserving discrete-time optimal maneuvers of a wheeled inverted pendulum

The Wheeled Inverted Pendulum (WIP) is a nonholonomic, underactuated mechanical system, and has been popularized commercially as the {\it Segway}. Designing optimal control laws for point-to-point state-transfer for this autonomous mechanical system, while respecting momentum and torque constraints as well as the underlying manifold, continues to pose challenging problems. In this article we present a successful effort in this direction: We employ geometric mechanics to obtain a discrete-time model of the system, followed by the synthesis of an energy-optimal control based on a discrete-time maximum principle applicable to mechanical systems whose configuration manifold is a Lie group. Moreover, we incorporate state and momentum constraints into the discrete-time control directly at the synthesis stage. The control is implemented on a WIP with parameters obtained from an existing prototype; the results are highly encouraging, as demonstrated by numerical experiments.

==> OptConMan1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=19.95,
xlabel={Time \m{\left(\si{\second}\right)}},
% ylabel={\m{\si{\newton \meter\second}}},
ymin=-0.00603256085530094,
ymax=0.0088000001,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Optimal Control \m{\left(\si{\newton \meter\second} \right)}},
% legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00370993479186206\\
0.05	0.000394144236434697\\
0.1	0.00243906309746534\\
0.15	0.00348046496283303\\
0.2	0.00402499211624156\\
0.25	0.00431785234492754\\
0.3	0.00447744238035831\\
0.35	0.00456059641157502\\
0.4	0.00459457232828951\\
0.45	0.00459269473685213\\
0.5	0.00456193014716036\\
0.55	0.00450649143767982\\
0.6	0.00442949987738323\\
0.65	0.00433370573981669\\
0.7	0.00422176025858495\\
0.75	0.00409628102350912\\
0.8	0.00395982940340707\\
0.85	0.00381485755643454\\
0.9	0.00366365227895763\\
0.95	0.00350828780473805\\
1	0.00335059208907564\\
1.05	0.00319212734819244\\
1.1	0.00303418380335452\\
1.15	0.00287778475717224\\
1.2	0.00272370082339124\\
1.25	0.00257247109438839\\
1.3	0.00242442913666889\\
1.35	0.00227973189022847\\
1.4	0.00213838977976017\\
1.45	0.00200029660426997\\
1.5	0.00186525804314298\\
1.55	0.00173301788844508\\
1.6	0.00160328137429967\\
1.65	0.00147573521458141\\
1.7	0.00135006417196703\\
1.75	0.0012259641591772\\
1.8	0.00110315201421977\\
1.85	0.000981372195425962\\
1.9	0.000860400711215234\\
1.95	0.000740046637608286\\
2	0.00062015158856169\\
2.05	0.000500587495921852\\
2.1	0.000381253033029331\\
2.15	0.000262068984443496\\
2.2	0.000142972829080463\\
2.25	2.39127697743613e-05\\
2.3	-9.51585873722747e-05\\
2.35	-0.00021429072259885\\
2.4	-0.000333541692579702\\
2.45	-0.000452984454655095\\
2.5	-0.000572712850443977\\
2.55	-0.000692847055678735\\
2.6	-0.0008135382764755\\
2.65	-0.000934972439620552\\
2.7	-0.00105737258927366\\
2.75	-0.00118099966866287\\
2.8	-0.00130615133728273\\
2.85	-0.00143315845700944\\
2.9	-0.0015623788793988\\
2.95	-0.00169418818639139\\
3	-0.00182896708220679\\
3.05	-0.00196708520903448\\
3.1	-0.00210888126567562\\
3.15	-0.0022546394472873\\
3.2	-0.00240456239508942\\
3.25	-0.00255874104485433\\
3.3	-0.00271712198888956\\
3.35	-0.00287947321481669\\
3.4	-0.00304534935363812\\
3.45	-0.00321405786039214\\
3.5	-0.00338462786776681\\
3.55	-0.00355578380482264\\
3.6	-0.00372592626895711\\
3.65	-0.00389312308306316\\
3.7	-0.00405511394789741\\
3.75	-0.0042093325619839\\
3.8	-0.0043529504178828\\
3.85	-0.00448294649663743\\
3.9	-0.00459620646052457\\
3.95	-0.00468965324714301\\
4	-0.00476040761561388\\
4.05	-0.00480597144484483\\
4.1	-0.00482441740500283\\
4.15	-0.00481455428010166\\
4.2	-0.00477601414755026\\
4.25	-0.0047091678405789\\
4.3	-0.00461470079886142\\
4.35	-0.00449253395361867\\
4.4	-0.00433947272055882\\
4.45	-0.00414434468326374\\
4.5	-0.00387810004814944\\
4.55	-0.00347368150429887\\
4.6	-0.00278487748203842\\
4.65	-0.00150142016414912\\
4.7	0.00102834153314042\\
4.75	0.00617077618330901\\
4.8	0.008\\
4.85	0.008\\
4.9	0.008\\
4.95	0.008\\
5	0.008\\
5.05	0.008\\
5.1	0.008\\
5.15	0.00595195602979813\\
5.2	0.00451752592660163\\
5.25	0.00377160550507028\\
5.3	0.003361083405059\\
5.35	0.00311379667006515\\
5.4	0.00294583294176069\\
5.45	0.00281636902178021\\
5.5	0.00270557633818797\\
5.55	0.00260383429720847\\
5.6	0.00250647823831443\\
5.65	0.00241124732753691\\
5.7	0.00231704603622838\\
5.75	0.00222334356631323\\
5.8	0.00212988275428632\\
5.85	0.00203653901241207\\
5.9	0.00194325198313873\\
5.95	0.00184999242638707\\
6	0.00175674617723036\\
6.05	0.00166350637390622\\
6.1	0.00157026969258342\\
6.15	0.00147703452328238\\
6.2	0.00138380008621506\\
6.25	0.00129056600372045\\
6.3	0.0011973320929056\\
6.35	0.00110409826520697\\
6.4	0.00101086447774464\\
6.45	0.000917630709757178\\
6.5	0.000824396951195721\\
6.55	0.000731163197195312\\
6.6	0.000637929445401732\\
6.65	0.00054469569467479\\
6.7	0.000451461944464129\\
6.75	0.000358228194502729\\
6.8	0.000264994444661414\\
6.85	0.000171760694878302\\
6.9	7.85269451226803e-05\\
6.95	-1.47068046198832e-05\\
7	-0.000107940554356798\\
7.05	-0.000201174304090605\\
7.1	-0.000294408053823902\\
7.15	-0.000387641803556731\\
7.2	-0.000480875553289832\\
7.25	-0.000574109303023886\\
7.3	-0.000667343052758716\\
7.35	-0.00076057680249379\\
7.4	-0.000853810552230299\\
7.45	-0.000947044301967366\\
7.5	-0.0010402780517052\\
7.55	-0.0011335118014438\\
7.6	-0.00122674555118279\\
7.65	-0.0013199793009225\\
7.7	-0.00141321305066261\\
7.75	-0.00150644680040282\\
7.8	-0.00159968055014268\\
7.85	-0.00169291429988006\\
7.9	-0.00178614804961287\\
7.95	-0.00187938179933565\\
8	-0.00197261554903678\\
8.05	-0.00206584929869216\\
8.1	-0.00215908304825106\\
8.15	-0.00225231679761004\\
8.2	-0.0023455505465524\\
8.25	-0.00243878429462964\\
8.3	-0.0025320180409098\\
8.35	-0.00262525178345795\\
8.4	-0.00271848551825598\\
8.45	-0.0028117192369619\\
8.5	-0.00290495292225735\\
8.55	-0.00299818653819252\\
8.6	-0.00309142001015045\\
8.65	-0.00318465318327967\\
8.7	-0.00327788573625423\\
8.75	-0.0033711170024353\\
8.8	-0.00346434559900969\\
8.85	-0.00355756865815766\\
8.9	-0.00365078023360925\\
8.95	-0.00374396799890419\\
9	-0.00383710640806232\\
9.05	-0.00393014253254991\\
9.1	-0.00402296674165934\\
9.15	-0.00411535202724593\\
9.2	-0.0042068284839555\\
9.25	-0.00429642373738322\\
9.3	-0.00438212633655104\\
9.35	-0.00445977673934737\\
9.4	-0.00452077557080381\\
9.45	-0.00454734688191233\\
9.5	-0.0045027401752945\\
9.55	-0.00431092741708964\\
9.6	-0.00381440312119937\\
9.65	-0.00268613228164637\\
9.7	-0.000245567612152392\\
9.75	0.00492185841040345\\
9.8	0.008\\
9.85	0.008\\
9.9	0.008\\
9.95	0.008\\
10	0.008\\
10.05	0.008\\
10.1	0.0075327523955968\\
10.15	0.0038499899404908\\
10.2	0.00239115163975413\\
10.25	0.00200395156560739\\
10.3	0.0021156056131389\\
10.35	0.00243032371709817\\
10.4	0.00279739901411321\\
10.45	0.00314232928983631\\
10.5	0.00343022586136195\\
10.55	0.00364702479872175\\
10.6	0.00378990908380682\\
10.65	0.00386228965852883\\
10.7	0.00387100782400391\\
10.75	0.00382464722235009\\
10.8	0.00373244582329012\\
10.85	0.00360357441190275\\
10.9	0.00344666598353438\\
10.95	0.00326952805144098\\
11	0.0030789896262351\\
11.05	0.00288084505836652\\
11.1	0.00267986474313569\\
11.15	0.00247984962373433\\
11.2	0.00228371253523215\\
11.25	0.0020935743918731\\
11.3	0.00191086697997341\\
11.35	0.00173643676809019\\
11.4	0.00157064590176964\\
11.45	0.00141346771355132\\
11.5	0.00126457487703273\\
11.55	0.00112341887509183\\
11.6	0.000989299962622546\\
11.65	0.0008614271814949\\
11.7	0.000738968408163635\\
11.75	0.000621090703645951\\
11.8	0.000506991574868996\\
11.85	0.0003959219356776\\
11.9	0.00028720172579543\\
11.95	0.000180229246454218\\
12	7.44852798101699e-05\\
12.05	-3.04669472293767e-05\\
12.1	-0.000134984975623701\\
12.15	-0.00023935260192212\\
12.2	-0.000343786865974706\\
12.25	-0.000448445878081632\\
12.3	-0.000553436957684334\\
12.35	-0.000658824660322822\\
12.4	-0.000764638385432425\\
12.45	-0.000870879364571282\\
12.5	-0.000977526894844114\\
12.55	-0.00108454377130416\\
12.6	-0.00119188091761528\\
12.65	-0.00129948125430385\\
12.7	-0.00140728288970174\\
12.75	-0.00151522172619003\\
12.8	-0.00162323357995277\\
12.85	-0.00173125593947917\\
12.9	-0.00183922947071427\\
12.95	-0.00194709935322066\\
13	-0.00205481655739384\\
13.05	-0.00216233911203063\\
13.1	-0.0022696334179833\\
13.15	-0.00237667564426936\\
13.2	-0.00248345319010889\\
13.25	-0.00258996621463051\\
13.3	-0.00269622914831078\\
13.35	-0.00280227213699036\\
13.4	-0.00290814230708515\\
13.45	-0.0030139047130185\\
13.5	-0.00311964283871124\\
13.55	-0.00322545847377916\\
13.6	-0.00333147080633683\\
13.65	-0.00343781456145449\\
13.7	-0.00354463699992827\\
13.75	-0.00365209361307337\\
13.8	-0.00376034232732124\\
13.85	-0.00386953595346035\\
13.9	-0.00397981247321516\\
13.95	-0.00409128229886405\\
14	-0.00420401073653187\\
14.05	-0.00431799181624512\\
14.1	-0.00443310536223049\\
14.15	-0.0045490401354424\\
14.2	-0.00466514716222322\\
14.25	-0.00478014849089061\\
14.3	-0.0048915463711755\\
14.35	-0.0049944119695568\\
14.4	-0.00507888984786265\\
14.45	-0.00512504455912956\\
14.5	-0.00509220060267885\\
14.55	-0.00489684316960042\\
14.6	-0.00436665045574075\\
14.65	-0.00314449506549543\\
14.7	-0.000487784414335535\\
14.75	0.00514572037409743\\
14.8	0.008\\
14.85	0.008\\
14.9	0.008\\
14.95	0.008\\
15	0.008\\
15.05	0.008\\
15.1	0.008\\
15.15	0.00411399735731452\\
15.2	0.00225020773845008\\
15.25	0.00157306911735778\\
15.3	0.00146455032003379\\
15.35	0.0016079745196233\\
15.4	0.00184458005822426\\
15.45	0.00209636864589856\\
15.5	0.00232598240013558\\
15.55	0.00251655505728743\\
15.6	0.002661748824202\\
15.65	0.0027607999610251\\
15.7	0.00281598029678462\\
15.75	0.00283122034859763\\
15.8	0.00281130298248034\\
15.85	0.00276135457831421\\
15.9	0.00268650795605654\\
15.95	0.0025916768401901\\
16	0.00248140963770631\\
16.05	0.00235980211608635\\
16.1	0.00223045397450479\\
16.15	0.00209645744097927\\
16.2	0.00196040842602767\\
16.25	0.00182443284749187\\
16.3	0.00169022255460693\\
16.35	0.00155907678182693\\
16.4	0.00143194623688565\\
16.45	0.00130947779544222\\
16.5	0.00119205838779239\\
16.55	0.0010798570836999\\
16.6	0.000972864668595546\\
16.65	0.000870930206970024\\
16.7	0.000773794241855613\\
16.75	0.000681118405257527\\
16.8	0.00059251132534648\\
16.85	0.000507550816845477\\
16.9	0.000425802432074817\\
16.95	0.000346834529550578\\
17	0.000270230083391526\\
17.05	0.000195595508162057\\
17.1	0.000122566809882557\\
17.15	5.08133951092538e-05\\
17.2	-1.9960122374014e-05\\
17.25	-9.00137817028172e-05\\
17.3	-0.000159573479777503\\
17.35	-0.000228833219098173\\
17.4	-0.000297958122057856\\
17.45	-0.000367087962943082\\
17.5	-0.000436340997732844\\
17.55	-0.000505817899932755\\
17.6	-0.000575605637399542\\
17.65	-0.000645781149373676\\
17.7	-0.000716414704541726\\
17.75	-0.000787572839719506\\
17.8	-0.000859320794712716\\
17.85	-0.000931724372588975\\
17.9	-0.00100485116624478\\
17.95	-0.00107877110269209\\
18	-0.00115355626620642\\
18.05	-0.00122927997157608\\
18.1	-0.00130601506946243\\
18.15	-0.00138383147814905\\
18.2	-0.00146279295046955\\
18.25	-0.00154295310159805\\
18.3	-0.00162435074321005\\
18.35	-0.00170700459244783\\
18.4	-0.00179090744997604\\
18.45	-0.00187601997008225\\
18.5	-0.00196226417719428\\
18.55	-0.00204951691633474\\
18.6	-0.00213760345986019\\
18.65	-0.00222629152839355\\
18.7	-0.002315286019338\\
18.75	-0.00240422477068596\\
18.8	-0.0024926757195602\\
18.85	-0.00258013584152571\\
18.9	-0.00266603227438505\\
18.95	-0.00274972603184096\\
19	-0.00283051868630779\\
19.05	-0.00290766232401011\\
19.1	-0.00298037290908029\\
19.15	-0.00304784685980055\\
19.2	-0.00310927998857301\\
19.25	-0.00316388668745244\\
19.3	-0.00321091474181765\\
19.35	-0.00324964617180287\\
19.4	-0.00327936444466858\\
19.45	-0.00329924791646111\\
19.5	-0.003308107375654\\
19.55	-0.00330379921462481\\
19.6	-0.0032819679202883\\
19.65	-0.00323340520831628\\
19.7	-0.00313855831521959\\
19.75	-0.00295616361339032\\
19.8	-0.00259976410988202\\
19.85	-0.00188918271893031\\
19.9	-0.000450042092451205\\
19.95	0.00249486167585254\\
};
\addlegendentry{$\tau^1$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00115767423728273\\
0.05	0.00257864636494286\\
0.1	0.00422760143718589\\
0.15	0.00486928961100668\\
0.2	0.00503241075509274\\
0.25	0.00497287273067897\\
0.3	0.00481421109976024\\
0.35	0.00461647196064004\\
0.4	0.00440915068156264\\
0.45	0.00420679270746537\\
0.5	0.00401640106601791\\
0.55	0.00384099888725952\\
0.6	0.00368138997255896\\
0.65	0.00353707355131534\\
0.7	0.00340675880667335\\
0.75	0.0032886850134053\\
0.8	0.00318084103767461\\
0.85	0.00308112621858985\\
0.9	0.00298747141054829\\
0.95	0.00289792901146651\\
1	0.00281073687762379\\
1.05	0.00272435969551448\\
1.1	0.00263751105401389\\
1.15	0.00254915943093493\\
1.2	0.00245852128892536\\
1.25	0.00236504436885364\\
1.3	0.00226838405913996\\
1.35	0.00216837542387143\\
1.4	0.002065003117915\\
1.45	0.00195837103230469\\
1.5	0.00184867312274336\\
1.55	0.00173616649944274\\
1.6	0.00162114751344074\\
1.65	0.00150393127395612\\
1.7	0.00138483477946018\\
1.75	0.00126416364395677\\
1.8	0.00114220224821762\\
1.85	0.00101920703961357\\
1.9	0.000895402638132856\\
1.95	0.000770980373740152\\
2	0.000646098874516919\\
2.05	0.000520886339188016\\
2.1	0.000395444155267775\\
2.15	0.000269851559282675\\
2.2	0.000144171073249096\\
2.25	1.84544874950968e-05\\
2.3	-0.000107250809499507\\
2.35	-0.000232895331011406\\
2.4	-0.000358420985671069\\
2.45	-0.000483754726888482\\
2.5	-0.000608802529480087\\
2.55	-0.00073344388478937\\
2.6	-0.000857527034700174\\
2.65	-0.000980865201308693\\
2.7	-0.00110323410940695\\
2.75	-0.00122437113947362\\
2.8	-0.00134397648484153\\
2.85	-0.00146171671207088\\
2.9	-0.0015772311317084\\
2.95	-0.00169014136985876\\
3	-0.00180006448120701\\
3.05	-0.00190662985293873\\
3.1	-0.00200950000837749\\
3.15	-0.00210839522247008\\
3.2	-0.00220312160390157\\
3.25	-0.00229360197966104\\
3.3	-0.00237990854088236\\
3.35	-0.00246229578303765\\
3.4	-0.00254123181529779\\
3.45	-0.00261742564657526\\
3.5	-0.00269184761147064\\
3.55	-0.00276573971944865\\
3.6	-0.00284061244769167\\
3.65	-0.00291822441894482\\
3.7	-0.00300054159253146\\
3.75	-0.00308967314779213\\
3.8	-0.003187782258438\\
3.85	-0.00329697152916579\\
3.9	-0.00341914500748246\\
3.95	-0.00355585125048349\\
4	-0.0037081144808374\\
4.05	-0.0038762624792604\\
4.1	-0.00405975881204883\\
4.15	-0.00425704025888819\\
4.2	-0.00446534254260275\\
4.25	-0.00468045880031054\\
4.3	-0.0048962964438528\\
4.35	-0.00510394004143495\\
4.4	-0.00528960917666371\\
4.45	-0.00543024926807362\\
4.5	-0.00548414614118267\\
4.55	-0.005371138597498\\
4.6	-0.00493108957561827\\
4.65	-0.00383698005259976\\
4.7	-0.00141451024830593\\
4.75	0.00372334743032547\\
4.8	0.008\\
4.85	0.008\\
4.9	0.008\\
4.95	0.008\\
5	0.008\\
5.05	0.008\\
5.1	0.008\\
5.15	0.005951956029814\\
5.2	0.00451752592661325\\
5.25	0.00377160550507807\\
5.3	0.00336108340506385\\
5.35	0.00311379667006728\\
5.4	0.00294583294175942\\
5.45	0.00281636902177638\\
5.5	0.0027055763381821\\
5.55	0.00260383429720088\\
5.6	0.00250647823830513\\
5.65	0.00241124732752669\\
5.7	0.00231704603621719\\
5.75	0.00222334356630115\\
5.8	0.0021298827542744\\
5.85	0.00203653901240074\\
5.9	0.00194325198312868\\
5.95	0.00184999242637683\\
6	0.00175674617722191\\
6.05	0.00166350637390009\\
6.1	0.00157026969257915\\
6.15	0.00147703452327895\\
6.2	0.00138380008621359\\
6.25	0.00129056600371925\\
6.3	0.00119733209290507\\
6.35	0.0011040982652082\\
6.4	0.00101086447774668\\
6.45	0.000917630709760195\\
6.5	0.000824396951198904\\
6.55	0.000731163197197416\\
6.6	0.000637929445402399\\
6.65	0.000544695694674706\\
6.7	0.000451461944462799\\
6.75	0.000358228194500169\\
6.8	0.00026499444465699\\
6.85	0.00017176069487186\\
6.9	7.85269451144783e-05\\
6.95	-1.47068046302577e-05\\
7	-0.000107940554368913\\
7.05	-0.000201174304104946\\
7.1	-0.000294408053839676\\
7.15	-0.000387641803574297\\
7.2	-0.000480875553309027\\
7.25	-0.000574109303044466\\
7.3	-0.000667343052779597\\
7.35	-0.000760576802515653\\
7.4	-0.000853810552252191\\
7.45	-0.000947044301988723\\
7.5	-0.00104027805172582\\
7.55	-0.00113351180146302\\
7.6	-0.00122674555120093\\
7.65	-0.00131997930093934\\
7.7	-0.00141321305067794\\
7.75	-0.00150644680041667\\
7.8	-0.00159968055015465\\
7.85	-0.00169291429989054\\
7.9	-0.0017861480496218\\
7.95	-0.00187938179934301\\
8	-0.00197261554904231\\
8.05	-0.00206584929869561\\
8.1	-0.00215908304825329\\
8.15	-0.00225231679761076\\
8.2	-0.00234555054655186\\
8.25	-0.00243878429462821\\
8.3	-0.00253201804090769\\
8.35	-0.00262525178345545\\
8.4	-0.0027184855182533\\
8.45	-0.0028117192369592\\
8.5	-0.00290495292225487\\
8.55	-0.00299818653819067\\
8.6	-0.00309142001014965\\
8.65	-0.00318465318327977\\
8.7	-0.00327788573625527\\
8.75	-0.00337111700243688\\
8.8	-0.0034643455990115\\
8.85	-0.00355756865815958\\
8.9	-0.00365078023361113\\
8.95	-0.00374396799890584\\
9	-0.0038371064080638\\
9.05	-0.00393014253255115\\
9.1	-0.00402296674166004\\
9.15	-0.00411535202724635\\
9.2	-0.00420682848395562\\
9.25	-0.00429642373738218\\
9.3	-0.00438212633654894\\
9.35	-0.00445977673934456\\
9.4	-0.00452077557080016\\
9.45	-0.00454734688190902\\
9.5	-0.00450274017528997\\
9.55	-0.00431092741708394\\
9.6	-0.00381440312119641\\
9.65	-0.00268613228164243\\
9.7	-0.000245567612150939\\
9.75	0.00492185841038785\\
9.8	0.008\\
9.85	0.008\\
9.9	0.008\\
9.95	0.008\\
10	0.008\\
10.05	0.008\\
10.1	0.008\\
10.15	0.008\\
10.2	0.008\\
10.25	0.00683993008459447\\
10.3	0.00569211437377194\\
10.35	0.00485010879124185\\
10.4	0.00418503101230053\\
10.45	0.00363640577778904\\
10.5	0.00317578306875375\\
10.55	0.00278917488452995\\
10.6	0.00246851688199658\\
10.65	0.00220763350447962\\
10.7	0.00200049110566773\\
10.75	0.00184061222732752\\
10.8	0.00172105819095055\\
10.85	0.00163465899604978\\
10.9	0.00157431584687422\\
10.95	0.00153328534622013\\
11	0.00150540396056809\\
11.05	0.00148524022546589\\
11.1	0.00146817783630985\\
11.15	0.00145044009595202\\
11.2	0.00142906854178194\\
11.25	0.00140186831151333\\
11.3	0.00136733132909249\\
11.35	0.00132454653519973\\
11.4	0.00127310456481297\\
11.45	0.00121300260509716\\
11.5	0.00114455369235947\\
11.55	0.00106830348118494\\
11.6	0.000984956406101938\\
11.65	0.000895312298550543\\
11.7	0.00080021374904033\\
11.75	0.000700503983876293\\
11.8	0.000596994552565786\\
11.85	0.000490441881419453\\
11.9	0.000381531566580854\\
11.95	0.000270869196131596\\
12	0.000158976513291616\\
12.05	4.62917735152619e-05\\
12.1	-6.68267387557876e-05\\
12.15	-0.000180094964731435\\
12.2	-0.000293295883548793\\
12.25	-0.00040627154186091\\
12.3	-0.000518914820977772\\
12.35	-0.000631161354391086\\
12.4	-0.000742981892409206\\
12.45	-0.000854375304880883\\
12.5	-0.000965362349733603\\
12.55	-0.00107598024808615\\
12.6	-0.00118627806302832\\
12.65	-0.00129631284061666\\
12.7	-0.00140614642695514\\
12.75	-0.00151584286845911\\
12.8	-0.00162546629726366\\
12.85	-0.00173507917693375\\
12.9	-0.00184474080102655\\
12.95	-0.00195450596055678\\
13	-0.00206442367056179\\
13.05	-0.00217453590648178\\
13.1	-0.00228487629429596\\
13.15	-0.00239546871727741\\
13.2	-0.00250632585457415\\
13.25	-0.00261744764790143\\
13.3	-0.00272881977953253\\
13.35	-0.00284041220716709\\
13.4	-0.00295217786259261\\
13.45	-0.00306405164757352\\
13.5	-0.00317594984847587\\
13.55	-0.00328777013979098\\
13.6	-0.0033993923212822\\
13.65	-0.00351067993594523\\
13.7	-0.00362148290822353\\
13.75	-0.00373164127079519\\
13.8	-0.00384098996389109\\
13.85	-0.00394936454348907\\
13.9	-0.00405660730064577\\
13.95	-0.00416257275958951\\
14	-0.00426713036674407\\
14.05	-0.00437015998124318\\
14.1	-0.00447153123634295\\
14.15	-0.00457104862692324\\
14.2	-0.00466832518411122\\
14.25	-0.00476250859489508\\
14.3	-0.00485170310736578\\
14.35	-0.00493176455801038\\
14.4	-0.00499380316655886\\
14.45	-0.00501901994387529\\
14.5	-0.0049680312178887\\
14.55	-0.00475876150783636\\
14.6	-0.00422050475956076\\
14.65	-0.00299801972913678\\
14.7	-0.000350896041620229\\
14.75	0.00526158294320432\\
14.8	0.008\\
14.85	0.008\\
14.9	0.008\\
14.95	0.008\\
15	0.008\\
15.05	0.008\\
15.1	0.008\\
15.15	0.008\\
15.2	0.00713762699292197\\
15.25	0.00551648797548829\\
15.3	0.00450583382471233\\
15.35	0.00380763510137694\\
15.4	0.00327970419133609\\
15.45	0.00285386924374055\\
15.5	0.00249750707453271\\
15.55	0.00219484084806127\\
15.6	0.00193777711606811\\
15.65	0.00172145872051447\\
15.7	0.00154216644836272\\
15.75	0.00139639340809901\\
15.8	0.00128050328020202\\
15.85	0.00119067314312314\\
15.9	0.00112296542356825\\
15.95	0.00107344689722964\\
16	0.00103831178647776\\
16.05	0.00101398784146777\\
16.1	0.000997216796741473\\
16.15	0.00098510766221162\\
16.2	0.000975165046347546\\
16.25	0.000965296403595963\\
16.3	0.000953802585635711\\
16.35	0.000939355909883738\\
16.4	0.000920969487317489\\
16.45	0.00089796097907424\\
16.5	0.000869913382888633\\
16.55	0.000836634931564141\\
16.6	0.000798119729247012\\
16.65	0.00075451035532104\\
16.7	0.000706063324167035\\
16.75	0.000653117995967935\\
16.8	0.000596069285022809\\
16.85	0.000535344305047125\\
16.9	0.000471382923235504\\
16.95	0.000404622064540829\\
17	0.000335483511200523\\
17.05	0.000264364876807401\\
17.1	0.000191633394719186\\
17.15	0.000117622142970693\\
17.2	4.26283275225432e-05\\
17.25	-3.3086741560149e-05\\
17.3	-0.000109296324325969\\
17.35	-0.000185805890794931\\
17.4	-0.000262450010333119\\
17.45	-0.0003390887420296\\
17.5	-0.000415603745586655\\
17.55	-0.000491894302222097\\
17.6	-0.000567873407508077\\
17.65	-0.000643464073708343\\
17.7	-0.000718595958001907\\
17.75	-0.000793202414983131\\
17.8	-0.000867218056822866\\
17.85	-0.000940576891825016\\
17.9	-0.00101321110144908\\
17.95	-0.00108505050616776\\
18	-0.00115602276138855\\
18.05	-0.00122605431474668\\
18.1	-0.00129507214491211\\
18.15	-0.00136300628862535\\
18.2	-0.00142979314601683\\
18.25	-0.00149537953401165\\
18.3	-0.00155972743302754\\
18.35	-0.00162281934293032\\
18.4	-0.00168466413048054\\
18.45	-0.00174530321255956\\
18.5	-0.00180481687778964\\
18.55	-0.00186333050551004\\
18.6	-0.00192102039659416\\
18.65	-0.00197811888772711\\
18.7	-0.00203491838215839\\
18.75	-0.00209177389870497\\
18.8	-0.00214910372024936\\
18.85	-0.00220738771675759\\
18.9	-0.00226716292875629\\
18.95	-0.00232901602684232\\
19	-0.00239357230830634\\
19.05	-0.00246148094270063\\
19.1	-0.00253339620506889\\
19.15	-0.00260995437280288\\
19.2	-0.00269174566927537\\
19.25	-0.00277927981955077\\
19.3	-0.00287294183180397\\
19.35	-0.00297293027684336\\
19.4	-0.00307916102060201\\
19.45	-0.00319109973393506\\
19.5	-0.00330744553917631\\
19.55	-0.0034255030596048\\
19.6	-0.0035399037152389\\
19.65	-0.00363997145589913\\
19.7	-0.00370426978706704\\
19.75	-0.00368929242629541\\
19.8	-0.0035059887956508\\
19.85	-0.00297103684973511\\
19.9	-0.00170588041316983\\
19.95	0.00107131670151901\\
};
\addlegendentry{$\tau^2$};

\end{axis}
\end{tikzpicture}%

==> OptConMan2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=9.95,
xlabel={Time \m{\left(\si{\second}\right)}},
ymin=-0.0088000001,
ymax=0.0088000001,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Optimal Control},
% legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.00654969518938385\\
0.05	-0.00152343804598158\\
0.1	-0.00531522446436668\\
0.15	-0.00707244830507392\\
0.2	-0.00788789781450218\\
0.25	-0.008\\
0.3	-0.008\\
0.35	-0.008\\
0.4	-0.008\\
0.45	-0.008\\
0.5	-0.008\\
0.55	-0.008\\
0.6	-0.008\\
0.65	-0.008\\
0.7	-0.008\\
0.75	-0.008\\
0.8	-0.008\\
0.85	-0.008\\
0.9	-0.008\\
0.95	-0.008\\
1	-0.008\\
1.05	-0.008\\
1.1	-0.008\\
1.15	-0.008\\
1.2	-0.008\\
1.25	-0.00791950247553586\\
1.3	-0.00743716009391181\\
1.35	-0.00696318109954736\\
1.4	-0.00650522346754109\\
1.45	-0.00606784936241496\\
1.5	-0.00565299006506757\\
1.55	-0.00526052109811749\\
1.6	-0.00488887919019052\\
1.65	-0.00453553963944161\\
1.7	-0.00419747872357056\\
1.75	-0.00387156259616505\\
1.8	-0.00355477844932631\\
1.85	-0.0032444404751664\\
1.9	-0.00293827617548809\\
1.95	-0.00263453457049686\\
2	-0.00233190354044498\\
2.05	-0.00202947197125142\\
2.1	-0.00172669354331775\\
2.15	-0.00142330607859858\\
2.2	-0.00111925613401853\\
2.25	-0.000814626478398549\\
2.3	-0.000509577370726626\\
2.35	-0.000204300600221701\\
2.4	0.000101029588873261\\
2.45	0.00040627502726674\\
2.5	0.000711300373534462\\
2.55	0.00101594420126859\\
2.6	0.00132004615198191\\
2.65	0.00162336373139393\\
2.7	0.0019255212537918\\
2.75	0.00222597771154999\\
2.8	0.00252397143792927\\
2.85	0.00281844136439579\\
2.9	0.00310795649144111\\
2.95	0.00339069862970581\\
3	0.00366452659188634\\
3.05	0.00392695545473209\\
3.1	0.00417527198420002\\
3.15	0.00440667299126537\\
3.2	0.00461854500593686\\
3.25	0.00480870838620265\\
3.3	0.00497584855206757\\
3.35	0.00511989564560508\\
3.4	0.00524238954508182\\
3.45	0.00534688064045091\\
3.5	0.00543915183917387\\
3.55	0.0055272521526449\\
3.6	0.0056210313307952\\
3.65	0.00573104713199245\\
3.7	0.00585873498858031\\
3.75	0.00601569193817936\\
3.8	0.00621430863375228\\
3.85	0.00646544776799194\\
3.9	0.00677670580765151\\
3.95	0.00715094593739279\\
4	0.00758506867359561\\
4.05	0.008\\
4.1	0.008\\
4.15	0.008\\
4.2	0.008\\
4.25	0.008\\
4.3	0.008\\
4.35	0.008\\
4.4	0.008\\
4.45	0.008\\
4.5	0.008\\
4.55	0.008\\
4.6	0.008\\
4.65	0.008\\
4.7	0.008\\
4.75	0.008\\
4.8	0.00746916694117118\\
4.85	0.00478591590800971\\
4.9	0.000364698047136103\\
4.95	-0.00738102329176073\\
5	0.00532711892923108\\
5.05	-0.0026113975534603\\
5.1	-0.00688707423612235\\
5.15	-0.008\\
5.2	-0.008\\
5.25	-0.008\\
5.3	-0.008\\
5.35	-0.008\\
5.4	-0.008\\
5.45	-0.008\\
5.5	-0.008\\
5.55	-0.008\\
5.6	-0.008\\
5.65	-0.008\\
5.7	-0.008\\
5.75	-0.008\\
5.8	-0.008\\
5.85	-0.00760260609764806\\
5.9	-0.00720706526177604\\
5.95	-0.00686784971446237\\
6	-0.00658411495885414\\
6.05	-0.0063510359674003\\
6.1	-0.00616091567610994\\
6.15	-0.00600435830532463\\
6.2	-0.00587135455808802\\
6.25	-0.00575218111833849\\
6.3	-0.00563807095339705\\
6.35	-0.0055216496644209\\
6.4	-0.00539715841009248\\
6.45	-0.00526049692347164\\
6.5	-0.00510912397322211\\
6.55	-0.00494188073278814\\
6.6	-0.00475873036479455\\
6.65	-0.00456049259716741\\
6.7	-0.00434857859230251\\
6.75	-0.00412475011931763\\
6.8	-0.00389091508500969\\
6.85	-0.00364896583456509\\
6.9	-0.00340066015239856\\
6.95	-0.00314754355482767\\
7	-0.0028909067321271\\
7.05	-0.00263177179471638\\
7.1	-0.00237090118121997\\
7.15	-0.00210882171897235\\
7.2	-0.00184585885506263\\
7.25	-0.00158217534623357\\
7.3	-0.00131781137427217\\
7.35	-0.00105272179424962\\
7.4	-0.000786810337565821\\
7.45	-0.000519958488980908\\
7.5	-0.000252048261852342\\
7.55	1.70208364777933e-05\\
7.6	0.000287321125095684\\
7.65	0.000558892174530047\\
7.7	0.000831742600890678\\
7.75	0.0011058581895924\\
7.8	0.00138121680858733\\
7.85	0.00165781005505156\\
7.9	0.00193567184961877\\
7.95	0.00221491292633107\\
8	0.00249575993770548\\
8.05	0.00277859675696493\\
8.1	0.0030640035558333\\
8.15	0.00335278848782444\\
8.2	0.00364600428400121\\
8.25	0.00394494247581693\\
8.3	0.00425109601971234\\
8.35	0.00456608273454451\\
8.4	0.00489152392693006\\
8.45	0.00522887375065738\\
8.5	0.00557920290062802\\
8.55	0.00594294073718162\\
8.6	0.00631958792571984\\
8.65	0.00670741552521147\\
8.7	0.00710317234150951\\
8.75	0.00750182663783348\\
8.8	0.00789637545546564\\
8.85	0.008\\
8.9	0.008\\
8.95	0.008\\
9	0.008\\
9.05	0.008\\
9.1	0.008\\
9.15	0.008\\
9.2	0.008\\
9.25	0.008\\
9.3	0.008\\
9.35	0.008\\
9.4	0.008\\
9.45	0.008\\
9.5	0.008\\
9.55	0.008\\
9.6	0.00797248177418201\\
9.65	0.00774893032375808\\
9.7	0.00751367148645616\\
9.75	0.00717254640470618\\
9.8	0.00649884841958708\\
9.85	0.00500140024459219\\
9.9	0.00166846406550306\\
9.95	-0.00575462636070708\\
};
\addlegendentry{$\tau^1$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.00363828872544809\\
0.05	-0.00635709668553878\\
0.1	-0.008\\
0.15	-0.008\\
0.2	-0.008\\
0.25	-0.008\\
0.3	-0.008\\
0.35	-0.008\\
0.4	-0.008\\
0.45	-0.008\\
0.5	-0.008\\
0.55	-0.008\\
0.6	-0.008\\
0.65	-0.008\\
0.7	-0.008\\
0.75	-0.008\\
0.8	-0.008\\
0.85	-0.008\\
0.9	-0.0078185038583819\\
0.95	-0.00745262021916683\\
1	-0.00714969202838804\\
1.05	-0.00690303537610509\\
1.1	-0.0067027468871726\\
1.15	-0.00653662783758524\\
1.2	-0.00639132797559519\\
1.25	-0.00625372158834828\\
1.3	-0.00611499129798159\\
1.35	-0.00596546138148227\\
1.4	-0.00579808502854319\\
1.45	-0.00560855926335443\\
1.5	-0.00539513086922742\\
1.55	-0.00515811918895336\\
1.6	-0.00489932029349104\\
1.65	-0.00462152179848057\\
1.7	-0.00432802608400072\\
1.75	-0.0040222495498344\\
1.8	-0.00370748466147272\\
1.85	-0.0033866914541287\\
1.9	-0.00306241135610795\\
1.95	-0.00273666022891702\\
2	-0.00241101243772425\\
2.05	-0.0020866397037797\\
2.1	-0.00176434777504116\\
2.15	-0.00144465705368108\\
2.2	-0.00112787767737526\\
2.25	-0.00081418153676701\\
2.3	-0.000503660443653982\\
2.35	-0.000196371531597682\\
2.4	0.000107614214820092\\
2.45	0.000408193960858817\\
2.5	0.000705266790549885\\
2.55	0.000998763180976104\\
2.6	0.00128861838683898\\
2.65	0.00157485616444472\\
2.7	0.00185764022898187\\
2.75	0.00213730656755148\\
2.8	0.00241441859541969\\
2.85	0.00268984523278402\\
2.9	0.00296483030209169\\
2.95	0.0032410083757194\\
3	0.00352033933315289\\
3.05	0.00380512913285695\\
3.1	0.00409791703965196\\
3.15	0.00440134433069491\\
3.2	0.0047178871386818\\
3.25	0.00504963071336897\\
3.3	0.00539785886810212\\
3.35	0.00576268927138775\\
3.4	0.00614269991529545\\
3.45	0.00653446303848726\\
3.5	0.0069321393786366\\
3.55	0.00732702290265013\\
3.6	0.00770709404166095\\
3.65	0.008\\
3.7	0.008\\
3.75	0.008\\
3.8	0.008\\
3.85	0.008\\
3.9	0.008\\
3.95	0.008\\
4	0.008\\
4.05	0.008\\
4.1	0.008\\
4.15	0.008\\
4.2	0.00762051748243231\\
4.25	0.0070605246252692\\
4.3	0.00648604543939454\\
4.35	0.00593082516617759\\
4.4	0.00542820147574571\\
4.45	0.00500934265908044\\
4.5	0.0047018855457837\\
4.55	0.00452872124142359\\
4.6	0.0045060730639053\\
4.65	0.00463936357898565\\
4.7	0.00491363325837721\\
4.75	0.005272208482799\\
4.8	0.00557012750031866\\
4.85	0.00545675084718382\\
4.9	0.00415840693547087\\
4.95	1.33396406225578e-05\\
5	0.00303522234704237\\
5.05	-0.00249968101511497\\
5.1	-0.00481838377545861\\
5.15	-0.00570606874955931\\
5.2	-0.00599814751353629\\
5.25	-0.00608512226854413\\
5.3	-0.00614329314709455\\
5.35	-0.00624617609839193\\
5.4	-0.00641651000190534\\
5.45	-0.00665174581971609\\
5.5	-0.00693705878868407\\
5.55	-0.0072520160422947\\
5.6	-0.00757427105035785\\
5.65	-0.0078817517484225\\
5.7	-0.008\\
5.75	-0.008\\
5.8	-0.008\\
5.85	-0.008\\
5.9	-0.008\\
5.95	-0.008\\
6	-0.008\\
6.05	-0.008\\
6.1	-0.00797318850222059\\
6.15	-0.00768975183820896\\
6.2	-0.00737932329992759\\
6.25	-0.0070520308504097\\
6.3	-0.00671670224695602\\
6.35	-0.00638059603564524\\
6.4	-0.00604929502739881\\
6.45	-0.00572673145631454\\
6.5	-0.00541531778908779\\
6.55	-0.00511613143681369\\
6.6	-0.00482916814957767\\
6.65	-0.00455359546240304\\
6.7	-0.00428800556933097\\
6.75	-0.00403064720628963\\
6.8	-0.00377962403999191\\
6.85	-0.00353305445225817\\
6.9	-0.00328918974079919\\
6.95	-0.00304649310072043\\
7	-0.00280368367561642\\
7.05	-0.00255975130393734\\
7.1	-0.00231394881618962\\
7.15	-0.00206576816284152\\
7.2	-0.00181490667107818\\
7.25	-0.00156122797407116\\
7.3	-0.00130472202620654\\
7.35	-0.00104546729026259\\
7.4	-0.000783596639588\\
7.45	-0.0005192682398914\\
7.5	-0.000252642583532812\\
7.55	1.61344869234723e-05\\
7.6	0.000286942546009393\\
7.65	0.000559691204814248\\
7.7	0.000834318324932779\\
7.75	0.00111078197223683\\
7.8	0.00138904557164495\\
7.85	0.00166905622669071\\
7.9	0.00195071630027581\\
7.95	0.00223384890707488\\
8	0.00251815876596499\\
8.05	0.00280319115334177\\
8.1	0.00308829260540317\\
8.15	0.00337257982011113\\
8.2	0.00365492278375341\\
8.25	0.00393395174091787\\
8.3	0.00420809592226412\\
8.35	0.00447566252087388\\
8.4	0.00473496238083924\\
8.45	0.00498448371477078\\
8.5	0.00522311236307323\\
8.55	0.00545038818510131\\
8.6	0.00566678144917382\\
8.65	0.00587396435030177\\
8.7	0.0060750468042668\\
8.75	0.00627473766125859\\
8.8	0.00647938856362888\\
8.85	0.00669687093684536\\
8.9	0.00693623457810503\\
8.95	0.00720708493926395\\
9	0.0075185936939828\\
9.05	0.00788011175493415\\
9.1	0.008\\
9.15	0.008\\
9.2	0.008\\
9.25	0.008\\
9.3	0.008\\
9.35	0.008\\
9.4	0.008\\
9.45	0.008\\
9.5	0.008\\
9.55	0.008\\
9.6	0.008\\
9.65	0.008\\
9.7	0.008\\
9.75	0.008\\
9.8	0.008\\
9.85	0.008\\
9.9	0.00527322550626491\\
9.95	-0.00440781302913053\\
};
\addlegendentry{$\tau^2$};

\end{axis}
\end{tikzpicture}%

==> PortraitMan1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xlabel={$x \left(\si{\meter}\right)$},
ymin=-0.2,
ymax=2.2,
ylabel={$y \left(\si{\meter}\right)$},
axis background/.style={fill=white},
title style={font=\bfseries}
% title={Phase portrait}
% legend style={legend cell align=left,align=left,draw=white!15!black}
]

%% Drawing grid and arrow 
% \draw [step=20,blue] (0,0) grid (250.5,240.5);
\draw[->,very thick](140,60)--(180,100);
\draw[->,very thick](180,140)--(140,180);
\draw[->,very thick](60,100)--(100,60);
\draw[->,very thick](100,180)--(60,140);

\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.01	-0.02\\
-0.01	-0.02\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-8.09575644092262e-22	-0.02\\
-8.14552537269007e-22	0.02\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.01	0.02\\
-0.01	0.02\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0122944661884363	-0.0184342257481481\\
-0.00753424665485015	-0.0210461497475188\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00238010976679309	-0.0197401877478334\\
-0.00284373823194817	0.0199172379387395\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00707061818969507	0.0212231999384248\\
-0.0127580946535914	0.0186112759390542\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0390449330524368	-0.00866204491218618\\
0.0207857152239005	-0.0168229862972282\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0299153241381686	-0.0127425156047072\\
0.0135934413680847	0.0237759200523654\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0227230502823528	0.0278563907448864\\
0.00446383245381654	0.0196954493598444\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0833206256715856	0.019173892174492\\
0.0675678520117588	0.00685114402230159\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0754442388416722	0.0130125180983968\\
0.0507987425372914	0.0445180654180505\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0586751293672048	0.0506794394941457\\
0.042922355707378	0.0383566913419553\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.136450365014488	0.0670543627987549\\
0.122412511881845	0.0528087080427816\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.129431438448166	0.0599315354207682\\
0.10094012893622	0.0880072416860533\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.107959055502541	0.09513006906404\\
0.0939212023698985	0.0808844143080667\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.196660948258936	0.130906129576134\\
0.183184052808575	0.116128670761439\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.189922500533755	0.123517400168787\\
0.160367582904364	0.15047119106951\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.167106030629545	0.157859920476858\\
0.153629135179183	0.143082461662162\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.265010228087783	0.205925582420792\\
0.251490320097857	0.191187465582338\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.25825027409282	0.198556524001565\\
0.228774040415911	0.225596339981416\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.235533994410874	0.232965398400644\\
0.222014086420948	0.218227281562189\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.341385176638539	0.288437531535275\\
0.327703097402426	0.273849841252825\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.334544137020483	0.28114368639405\\
0.305368756455582	0.308507844866277\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.312209796073639	0.315801690007503\\
0.298527716837525	0.301213999725052\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.423881442529053	0.37585271158168\\
0.410100841379495	0.36135805629234\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.416991141954274	0.36860538393701\\
0.388001831375595	0.396166586236126\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.394892131950374	0.403413913880796\\
0.381111530800815	0.388919258591456\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.509783973929074	0.466003463855368\\
0.495968666765912	0.451541884135729\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.502876320347493	0.458772673995548\\
0.473953160908216	0.486403288321873\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.480860814489797	0.493634078181692\\
0.467045507326635	0.479172498462054\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.596420459729277	0.556572104494085\\
0.582572792449208	0.542141508148109\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.589496626089243	0.549356806321097\\
0.56063543339729	0.577052140881235\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.567559267037325	0.584267439054223\\
0.553711599757256	0.569836842708247\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.681497055026509	0.644869688657547\\
0.667552996999199	0.630532211692228\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.674525026012854	0.637700950174887\\
0.645850072082216	0.665589066229509\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.652822101095872	0.672757804712168\\
0.638878043068561	0.658420327746849\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.763046133939038	0.727966146665588\\
0.74891882106701	0.713809203810017\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.755982477503024	0.720887675237803\\
0.727668591791881	0.749142300981859\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.734732248227896	0.756220772409644\\
0.720604935355867	0.742063829554073\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.838988596529143	0.803310482428627\\
0.824714060911614	0.789301998110048\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.831851328720378	0.796306240269338\\
0.803834360083221	0.824855311504397\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.810971627891986	0.831859553663686\\
0.796697092274456	0.817851069345108\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.906284012746247	0.869938521934985\\
0.892326961856794	0.855613692774742\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.89930548730152	0.862776107354863\\
0.870655828981035	0.890690209133769\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.877634354425762	0.89785262371389\\
0.863677303536309	0.883527794553648\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.959991202789461	0.929346893396507\\
0.947741327474914	0.913537385030259\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.953866265132188	0.921442139213383\\
0.922247248399691	0.945941889842478\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.928372186056965	0.953846644025602\\
0.916122310742417	0.938037135659354\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.993069796244714	0.983108915143469\\
0.985428777135939	0.964626089953939\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.989249286690327	0.973867502548704\\
0.952283636311266	0.989149540766254\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.956104145865654	0.998390953361019\\
0.948463126756879	0.979908128171488\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.0005718155979	1.02535903985113\\
1.00125055787253	1.005370560446\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.00091118673521	1.01536480014856\\
0.960934227924938	1.01400731559931\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.960594856787623	1.02400155530187\\
0.961273599062252	1.00401307589674\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.99320108741786	1.04190424144439\\
1.002721424341	1.02431551821412\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.997961255879429	1.03310987982925\\
0.962783809418898	1.01406920598298\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.958023640957329	1.02286356759811\\
0.967543977880467	1.00527484436784\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.998869028828048	1.02981010151061\\
1.01280063858838	1.01546052836414\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.00583483370821	1.02263531493737\\
0.977135687415271	0.994772095416715\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.970169882535107	1.00194688198995\\
0.984101492295436	0.98759730884348\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.00707106781187	1.0212132034356\\
1.0212132034356	1.00707106781187\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.01414213562373	1.01414213562373\\
0.985857864376269	0.985857864376269\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.978786796564404	0.992928932188134\\
0.992928932188134	0.978786796564404\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.982297050129536	1.04598722111797\\
0.996439185753268	1.03184508549424\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.989368117941402	1.0389161533061\\
0.961083846693943	1.01063188205864\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.954012778882076	1.0177029498705\\
0.968154914505809	1.00356081424677\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.937240499626587	1.09104377162071\\
0.951382635250334	1.076901635997\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.944311567438461	1.08397270380886\\
0.916027296191031	1.05568843256136\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.908956228379158	1.06275950037322\\
0.923098364002905	1.0486173647495\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.881182091708054	1.14710217953915\\
0.895324227331805	1.13296004391544\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.888253159519929	1.1400311117273\\
0.859968888272506	1.1117468404798\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.852897820460631	1.11881790829165\\
0.867039956084381	1.10467577266794\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.815946045672319	1.21233822557342\\
0.83008818129608	1.19819608994972\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.8230171134842	1.20526715776157\\
0.794732842236798	1.17698288651405\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.787661774424917	1.1840539543259\\
0.801803910048678	1.1699118187022\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.743367864253225	1.28491640699432\\
0.757509999877018	1.27077427137065\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.750438932065121	1.27784533918248\\
0.722154660817783	1.2495610679349\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.715083593005887	1.25663213574673\\
0.729225728629679	1.24249000012306\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.665297102782803	1.36298716846445\\
0.679439238406633	1.34884503284081\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.672368170594718	1.35591610065263\\
0.644083899347455	1.32763182940497\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.63701283153554	1.33470289721679\\
0.65115496715937	1.32056076159315\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.583584058953543	1.44470021229141\\
0.59772619457733	1.43055807666773\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.590655126765437	1.43762914447957\\
0.562370855518086	1.409344873232\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.555299787706193	1.41641594104383\\
0.56944192332998	1.40227380542016\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.500079060062827	1.52820521118254\\
0.514221195686613	1.51406307555886\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.50715012787472	1.5211341433707\\
0.478865856627369	1.49284987212313\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.471794788815475	1.49992093993496\\
0.485936924439262	1.48577880431129\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.416632434456041	1.61165183678747\\
0.430774570079804	1.59750970116377\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.423703502267922	1.60458076897562\\
0.395419231020525	1.5762964977281\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.388348163208643	1.58336756553995\\
0.402490298832406	1.56922542991625\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.335094510517186	1.69318976072934\\
0.349236646140943	1.67904762510563\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.342165578329065	1.68611869291749\\
0.313881307081655	1.65783442166997\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.306810239269776	1.66490548948182\\
0.320952374893534	1.65076335385812\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.257315616629884	1.77096865461508\\
0.271457752253654	1.75682651899138\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.264386684441769	1.76389758680323\\
0.236102413194385	1.73561331555569\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.2290313453825	1.74268438336754\\
0.24317348100627	1.72854224774384\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.185146081175296	1.84313819006906\\
0.199288216799081	1.82899605444538\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.192217148987189	1.83606712225722\\
0.163932877739834	1.80778285100965\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.156861809927942	1.81485391882149\\
0.171003945551727	1.80071178319781\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.120436232533297	1.90784803871024\\
0.134578368157092	1.89370590308657\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.127507300345194	1.9007769708984\\
0.099223029097861	1.87249269965081\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0921519612859634	1.87956376746265\\
0.106294096909759	1.86542163183898\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0650363991991507	1.9632478720435\\
0.0791785348229453	1.94910573641984\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.072107467011048	1.95617680423167\\
0.0438231957637133	1.92789253298408\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.036752127951816	1.93496360079592\\
0.0508942635756105	1.92082146517225\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0207969133935694	2.00748735784768\\
0.0349390490173548	1.993345222224\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0278679812054621	2.00041629003584\\
-0.000416290041890824	1.97213201878827\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00748735785378355	1.97920308660011\\
0.0066547777700019	1.96506095097643\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0104317854428695	2.03871605668213\\
0.00371035018089944	2.02457392105844\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00336071763098505	2.03164498887028\\
-0.0316449888783709	2.00336071762274\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0387160566902554	2.01043178543459\\
-0.0245739210664864	1.9962896498109\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0267965436475125	2.05508081488878\\
-0.012654408023773	2.04093867926506\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0197254758356428	2.04800974707692\\
-0.0480097470830876	2.01972547582944\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0550808148949574	2.02679654364131\\
-0.0409386792712179	2.01265440801758\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0263937069919782	2.0546779782363\\
-0.0122515713682573	2.04053584261256\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0193226391801178	2.04760691042443\\
-0.0476069104275997	2.01932263917699\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0546779782394602	2.02639370698886\\
-0.0405358426157393	2.01225157136512\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00739057722151436	2.03567484846882\\
0.00675155840221497	2.02153271284508\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.000319509409649697	2.02860378065695\\
-0.0286037806571148	2.00031950940949\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0356748484689795	2.00739057722136\\
-0.0215327128452502	1.99324844159762\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00707106781186653	2.0212132034356\\
0.0212132034355996	2.00707106781187\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0141421356237331	2.01414213562373\\
-0.0141421356237331	1.98585786437627\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0212132034355996	1.99292893218813\\
-0.00707106781186653	1.9787867965644\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0122592749198953	2.04024950825431\\
0.00230586489923428	2.0265434255882\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00497670501033053	2.03339646692126\\
-0.0323888703425337	2.004266187283\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0396714402520985	2.01111922861605\\
-0.0251063004329689	1.99741314594995\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0699616830308309	2.07360400935327\\
-0.0504860293676406	2.0690544033931\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0602238561992357	2.07132920637319\\
-0.0693230681195845	2.03237789904681\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0790608949511796	2.03465270202689\\
-0.0595852412879893	2.03010309606672\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.15651233774532	2.06697956321583\\
-0.138200692638083	2.0750221780563\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.147356515191702	2.07100087063607\\
-0.13127128551077	2.03437758042159\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.140427108064389	2.03035627300136\\
-0.122115462957152	2.03839888784183\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.238260898513399	2.01053288047855\\
-0.224418266863575	2.02496830735224\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.231339582688487	2.0177505939154\\
-0.202468728941101	1.99006533061575\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.209390044766013	1.9828476171789\\
-0.195547413116189	1.9972830440526\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.307554309933261	1.92695253193983\\
-0.295851086198381	1.9431708719975\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.301702698065821	1.93506170196866\\
-0.269266017950474	1.9116552544989\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.275117629817914	1.90354608447006\\
-0.263414406083034	1.91976442452774\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.374894004861363	1.83188955486753\\
-0.363308300105674	1.84819205299875\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.369101152483518	1.84004080393314\\
-0.336496156221083	1.81686939442176\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.342289008598928	1.80871814535615\\
-0.330703303843239	1.82502064348737\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.447271114363983	1.73223723504685\\
-0.435234373297932	1.74820961322037\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.441252743830957	1.74022342413361\\
-0.409307987483922	1.71614994200151\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.415326358016947	1.70816375291475\\
-0.403289616950896	1.72413613108827\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.525013197670102	1.63103794573051\\
-0.512635922878091	1.6467479129088\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.518824560274097	1.63889292931966\\
-0.487404625917513	1.61413837973564\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.493593263313519	1.60628339614649\\
-0.481215988521508	1.62199336332478\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.605349938944452	1.52992786202583\\
-0.592838178414309	1.54553093378929\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.59909405867938	1.53772939790756\\
-0.567887915152463	1.51270587684727\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.574143795417535	1.50490434096554\\
-0.561632034887392	1.520507412729\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.685186705233984	1.43050799176835\\
-0.672661658229107	1.44610040009845\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.678924181731546	1.4383041959334\\
-0.64773936507136	1.41325410192365\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.654001888573798	1.4054578977586\\
-0.641476841568921	1.42105030608869\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.76198100900475	1.33478518046334\\
-0.749485263990027	1.35040108122402\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.755733136497389	1.34259313084368\\
-0.724501334976033	1.31760164081423\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.730749207483395	1.30979369043389\\
-0.718253462468672	1.32540959119457\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.833648587748531	1.24506667695676\\
-0.82118615256022	1.26070917386163\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.827417370154376	1.2528879254092\\
-0.796132376344639	1.22796305503258\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.802363593938795	1.22014180658014\\
-0.789901158750483	1.23578430348501\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.898320052009467	1.16380605407467\\
-0.885872079367789	1.17946006242793\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.892096065688628	1.1716330582513\\
-0.8607880489821	1.14673711296795\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.867012035302939	1.13891010879131\\
-0.854564062661262	1.15456411714458\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.954243137721873	1.09357356296371\\
-0.941753321018108	1.10919420567623\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.94799822936999	1.10138388431997\\
-0.91675694394496	1.07640425091244\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.923001852296842	1.06859392955618\\
-0.910512035593077	1.0842145722687\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.999759914058882	1.03705617902351\\
-0.987110975465193	1.05254825290582\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.993435444762037	1.04480221596466\\
-0.962451296997418	1.01950433877729\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.968775766294262	1.01175830183613\\
-0.956126827700574	1.02725037571844\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.03315049543373	0.996893912574242\\
-1.02017315741516	1.01211195123827\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.02666182642445	1.00450293190626\\
-0.996225749096391	0.978548255869109\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.00271441810568	0.970939236537095\\
-0.989737080087104	0.986157275201124\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.05225815670645	0.975264769991052\\
-1.03881118487024	0.990069463518439\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.04553467078834	0.982667116754745\\
-1.01592528373357	0.955773173082328\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.02264876965167	0.948370826318635\\
-1.00920179781546	0.963175519846021\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.05417059762552	0.973545876770423\\
-1.04026885221916	0.987924384166853\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.04721972492234	0.980735130468638\\
-1.01846271012948	0.952931639655913\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.02541358283266	0.945742385957698\\
-1.0115118374263	0.960120893354128\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.03575928040188	0.992503514433326\\
-1.02162704270738	1.00665554106368\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.02869316155463	0.999579527748502\\
-1.00038910829392	0.971315052359513\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.00745522714117	0.964239039044337\\
-0.993322989446675	0.97839106567469\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.0212132034356	1.00707106781187\\
-1.00707106781187	1.0212132034356\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.01414213562373	1.01414213562373\\
-0.985857864376269	0.985857864376269\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.992928932188134	0.978786796564404\\
-0.978786796564404	0.992928932188134\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.04039941717558	0.987693140319986\\
-1.0265896424222	1.00216000318866\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.03349452979889	0.994926571754323\\
-1.00456080406155	0.967307022247568\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.01146569143824	0.960073590813232\\
-0.997655916684858	0.974540453681904\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.07438180298321	0.934175641871055\\
-1.06822135333714	0.953203223434624\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.07130157816018	0.94368943265284\\
-1.03324641503304	0.931368533360704\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.03632663985607	0.92185474257892\\
-1.03016619021001	0.940882324142489\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.07691642604488	0.855240488774581\\
-1.08240083763585	0.874473825185641\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.07965863184037	0.864857156980111\\
-1.04119195901824	0.875825980162042\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.03844975322276	0.866209311956512\\
-1.04393416481373	0.885442648367572\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.0360378000904	0.776863338433801\\
-1.04890263982615	0.792176597348008\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.04247021995827	0.784519967890905\\
-1.01184370212986	0.810249647362418\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.00541128226198	0.802593017905315\\
-1.01827612199774	0.817906276819522\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.967987806664838	0.710592727855954\\
-0.983653103153461	0.723026491804324\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.975820454909149	0.716809609830139\\
-0.950952927012411	0.748140202807385\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.943120278768099	0.7419233208332\\
-0.958785575256722	0.754357084781569\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.887457117582041	0.650487440437603\\
-0.903755938206772	0.66207831815428\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.895606527894406	0.656282879295942\\
-0.872424772461053	0.688880520545404\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.864275362148687	0.683085081687066\\
-0.880574182773418	0.694675959403742\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.801700185518654	0.589203078508647\\
-0.817854880113684	0.600994000548135\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.809777532816169	0.595098539528391\\
-0.786195688737192	0.627407928718453\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.778118341439676	0.621512467698708\\
-0.794273036034707	0.633303389738197\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.714071299366314	0.523881980375542\\
-0.729923321138525	0.536076790982247\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.721997310252419	0.529979385678894\\
-0.697607689039009	0.561683429223317\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.689681678152904	0.555586023919964\\
-0.705533699925115	0.567780834526669\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.626189185753482	0.455174323103663\\
-0.641819707679874	0.467651774137775\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.634004446716678	0.461413048620719\\
-0.609049544648455	0.492674092473504\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.601234283685259	0.486435366956448\\
-0.616864805611651	0.49891281799056\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.539098627498668	0.385074214627415\\
-0.554616792836654	0.397691129644289\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.546857710167661	0.391382672135852\\
-0.521623880133914	0.422419002811824\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.513864797464921	0.416110545303387\\
-0.529382962802907	0.42872746032026\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.453959497567902	0.315577100853851\\
-0.469418703267002	0.32826618904619\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.461689100417452	0.32192164495002\\
-0.436310924032774	0.35284005634822\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.428581321183224	0.34649551225205\\
-0.444040526882324	0.359184600444389\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.372239083596396	0.248263028181765\\
-0.387638838548064	0.26102420161639\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.37993896107223	0.254643614899077\\
-0.35441661420298	0.285443124802414\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.346716736727145	0.279062538085101\\
-0.362116491678814	0.291823711519727\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.295533865680965	0.184427841791468\\
-0.310868398935373	0.197267315685265\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.303201132308169	0.190847578738366\\
-0.277522184520576	0.221516645247182\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.269854917893372	0.215096908300283\\
-0.28518945114778	0.22793638219408\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.225195458456607	0.125456412541988\\
-0.240537723721221	0.138286646232387\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.232866591088914	0.131871529387187\\
-0.207206123708116	0.162556059916415\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.199534991075809	0.156140943071216\\
-0.214877256340423	0.168971176761615\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.161939448213164	0.07322998480243\\
-0.177547475357326	0.085735563104419\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.169743461785245	0.0794827739534245\\
-0.144732305181267	0.110698828241749\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.136928291609186	0.104446039090754\\
-0.152536318753348	0.116951617392743\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.1057990861984	0.030340409939085\\
-0.122165474829032	0.0418356838893377\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.113982280513716	0.0360880469142113\\
-0.0909917326132104	0.0688208241754748\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0828085382978945	0.0630731872003485\\
-0.0991749269285262	0.0745684611506011\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0569973120472159	-0.000228819220577735\\
-0.0746675692494157	0.00913931882325882\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0658324406483158	0.00445524980134054\\
-0.0470961645606427	0.0397957642057401\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0382610359595428	0.0351116951838218\\
-0.0559312931617426	0.0444798332276584\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0178221024105686	-0.0165580474794699\\
-0.0369074222773336	-0.0105788698116457\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0273647623439511	-0.0135684586455578\\
-0.0154064070083026	0.0246021810879722\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00586374707492012	0.02161259225406\\
-0.0249490669416851	0.0275917699218843\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00625396517201241	-0.0206810382690238\\
-0.0136293508652601	-0.0185237846070837\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00368769284662386	-0.0196024114380537\\
0.000626814477256343	0.0201642206364914\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0105684724958926	0.0190855938055213\\
-0.00931484354137993	0.0212428474674614\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.01	-0.02\\
-0.01	-0.02\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
4.77905967471493e-22	-0.02\\
5.74768151286491e-22	0.02\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.01	0.02\\
-0.01	0.02\\
};
\draw[solid, line width=2.0pt, fill=green, draw=green] (axis cs:-0.02,-0.1) rectangle (axis cs:0.02,-0.06);
\draw[solid, line width=2.0pt, fill=mycolor1, draw=mycolor1] (axis cs:1.06,0.98) rectangle (axis cs:1.1,1.02);
\draw[solid, line width=2.0pt, fill=black, draw=black] (axis cs:-0.02,2.06) rectangle (axis cs:0.02,2.1);
\draw[solid, line width=2.0pt, fill=mycolor2, draw=mycolor2] (axis cs:-1.1,0.98) rectangle (axis cs:-1.06,1.02);
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.08\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.08	1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	2.08\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.08	1\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.025	-0.05\\
-0.025	-0.05\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-8.05842974209702e-22	-0.05\\
-8.18285207151567e-22	0.05\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.025	0.05\\
-0.025	0.05\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0310838868199571	-0.0462183520135499\\
-0.0184878952882591	-0.0527481620119764\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00629799576584903	-0.0494832570127631\\
-0.00676162423100411	0.0496603072036692\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.018024266823104	0.0529252122028825\\
-0.0315475152851122	0.0463954022044559\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0649807585014019	-0.0299301656162091\\
0.0193327139300612	-0.0503325190788141\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0421567362157316	-0.0401313423475116\\
0.00135202929052172	0.0511647467951698\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0241760515761921	0.0613659235264723\\
-0.0214719929951486	0.0409635700638674\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.113619328144741	0.0047867927988945\\
0.0742373939951742	-0.0260200775815815\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0939283610699578	-0.0106166423913435\\
0.0323146203090058	0.0681472259077907\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0520055873837894	0.0835506610980287\\
0.0126236532342222	0.0527437907175528\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.168347236997929	0.056681824166771\\
0.133252604166323	0.0210676872768378\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.150799920582126	0.0388747557218044\\
0.0795716468022598	0.109064021385017\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.097118963218063	0.126871089829984\\
0.0620243303864567	0.0912569529400505\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.228934808068751	0.121773880511614\\
0.195242569442847	0.0848302334748743\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.212088688755799	0.103302056993244\\
0.13820139468232	0.170686534245052\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.155047513995272	0.189158357763422\\
0.121355275369368	0.152214710726683\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.297257334337909	0.196699308064745\\
0.263457564363095	0.159854015968608\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.280357449350502	0.178276662016677\\
0.206666865158229	0.245876201966305\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.223566750145636	0.264298848014373\\
0.189766980170822	0.227453555918236\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.3735282714893	0.278855180392942\\
0.339323073399016	0.242385954686816\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.356425672444158	0.260620567539879\\
0.283487221031906	0.329030963720448\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.300589820077049	0.347265576573511\\
0.266384621986764	0.310796350867385\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.455958876325232	0.366052801324347\\
0.421507373451336	0.329816163100998\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.438733124888284	0.347934482212673\\
0.366259848441585	0.416837487960464\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.383485599878532	0.434955807072138\\
0.349034097004637	0.398719168848789\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.541837823880904	0.456126687900353\\
0.507299555972998	0.419972738601256\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.524568689926951	0.438049713250805\\
0.452260791328758	0.507126249066617\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.469529925282711	0.525203223716165\\
0.434991657374805	0.489049274417068\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.628452104708294	0.546623550833463\\
0.593832936508121	0.510547059968523\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.611142520608207	0.528585305400993\\
0.538989538878326	0.597823641801339\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.556299122978413	0.615861887233809\\
0.52167995477824	0.579785396368869\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.713461313994971	0.63470670934057\\
0.678601168926694	0.598863016927273\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.696031241460832	0.616784863133921\\
0.624343856634238	0.686505153270475\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.641773929168377	0.704426999477123\\
0.6069137841001	0.668583307063826\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.794877032876416	0.717392884499225\\
0.759558750696346	0.682000527360296\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.777217891786381	0.699696705929761\\
0.706433177508525	0.770333270289901\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.72409231859856	0.788029448859365\\
0.68877403641849	0.752637091720436\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.870707224720159	0.792405042241267\\
0.835020885676335	0.75738383144482\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.852864055198247	0.774894436843043\\
0.782821633605353	0.846267114930692\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.800664803127265	0.863777720328915\\
0.764978464083441	0.828756509532468\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.9382390446537	0.859746567470987\\
0.903346417430068	0.823934494570381\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.920792731041884	0.841840531020684\\
0.849168585240672	0.911625785467948\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.866614898852488	0.929531821918251\\
0.831722271628856	0.893719749017645\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.992892871824745	0.922829211699372\\
0.962268183538375	0.883305440783751\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.97758052768156	0.903067326241561\\
0.898532985850318	0.9643167028143\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.913845329993503	0.98407858827211\\
0.883220641707134	0.944554817356489\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.02652479836059	0.985509505372454\\
1.00742225058865	0.939302442398628\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.01697352447462	0.962405973885541\\
0.924559398526971	1.00061106942942\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.93411067241294	1.02371460091633\\
0.915008124641002	0.977507537942503\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.03004547799963	1.04136851281693\\
1.0317423336862	0.991397314304086\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.03089390584292	1.01638291356051\\
0.930951508817232	1.01298920218736\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.930103080973946	1.03797480144378\\
0.931799936660518	0.988003602930941\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.0124439195709	1.06937628925179\\
1.03624476187875	1.02540448117613\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.02434434072483	1.04739038521396\\
0.9364007245735	0.999788700598269\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.924500303419577	1.0217746046361\\
0.948301145727422	0.977802796560437\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.00994468122751	1.06146969601096\\
1.04477370562833	1.02559576314478\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.02735919342792	1.04353272957787\\
0.955611327695566	0.973874680776221\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.938196815495154	0.991811647209309\\
0.973025839895977	0.955937714343133\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.01767766952966	1.05303300858899\\
1.05303300858899	1.01767766952966\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.03535533905933	1.03535533905933\\
0.964644660940673	0.964644660940673\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.946966991411009	0.982322330470336\\
0.982322330470336	0.946966991411009\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.992903651847331	1.07780702627136\\
1.02825899090666	1.04245168721204\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.010581321377	1.0601293567417\\
0.939870643258348	0.989418678623039\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.922192973728683	1.0070963481527\\
0.957548312788013	0.971741009093376\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.947847101344349	1.12286357677412\\
0.983202440403717	1.08750823771483\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.965524770874033	1.10518590724448\\
0.894814092755459	1.03447522912574\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.877136423225775	1.05215289865538\\
0.912491762285143	1.0167975595961\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.891788693425809	1.17892198469256\\
0.927144032485185	1.14356664563328\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.909466362955497	1.16124431516292\\
0.838755684836938	1.09053363704417\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.821078015307251	1.10821130657381\\
0.856433354366626	1.07285596751453\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.826552647390051	1.24415803072684\\
0.861907986449453	1.20880269166758\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.844230316919752	1.22648036119721\\
0.773519638801246	1.15576968307841\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.755841969271545	1.17344735260803\\
0.791197308330947	1.13809201354878\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.753974465970884	1.31673621214776\\
0.789329805030366	1.28138087308858\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.771652135500625	1.29905854261817\\
0.700941457382279	1.22834786449921\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.683263787852538	1.24602553402879\\
0.71861912691202	1.21067019496962\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.675903704500377	1.39480697361792\\
0.711259043559953	1.35945163455884\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.693581374030165	1.37712930408838\\
0.622870695912008	1.30641862596922\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.60519302638222	1.32409629549876\\
0.640548365441796	1.28874095643968\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.594190660671216	1.47652001744484\\
0.629545999730683	1.44116467838566\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.61186833020095	1.45884234791525\\
0.541157652082574	1.38813166979632\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.52347998255284	1.40580933932591\\
0.558835321612307	1.37045400026672\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.510685661780501	1.56002501633597\\
0.546041000839966	1.52466967727678\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.528363331310234	1.54234734680638\\
0.457652653191855	1.47163666868745\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.439974983662122	1.48931433821704\\
0.475330322721588	1.45395899915785\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.427239036173767	1.64347164194089\\
0.462594375233175	1.60811630288164\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.444916705703471	1.62579397241127\\
0.374206027584977	1.55508329429245\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.356528358055273	1.57276096382208\\
0.391883697114681	1.53740562476283\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.345701112234925	1.72500956588275\\
0.381056451294318	1.68965422682349\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.363378781764622	1.70733189635312\\
0.292668103646098	1.63662121823433\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.274990434116401	1.65429888776397\\
0.310345773175794	1.6189435487047\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.267922218347595	1.8027884597685\\
0.303277557407019	1.76743312070927\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.285599887877307	1.78511079023888\\
0.214889209758847	1.71440011212003\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.197211540229135	1.73207778164965\\
0.23256687928856	1.69672244259042\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.195752682892974	1.87495799522249\\
0.231108021952435	1.8396026561633\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.213430352422704	1.8572803256929\\
0.142719674304318	1.78656964757397\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.125042004774587	1.80424731710357\\
0.160397343834049	1.76889197804438\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.131042834250951	1.93966784386368\\
0.166398173310439	1.90431250480451\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.148720503780695	1.9219901743341\\
0.0780098256623608	1.85127949621512\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0603321561326169	1.86895716574471\\
0.0956874951921048	1.83360182668554\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0756430009168058	1.99506767719695\\
0.110998339976292	1.95971233813778\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.093320670446549	1.97739000766736\\
0.0226099923282122	1.90667932954839\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00493232279846904	1.92435699907797\\
0.0402876618579554	1.88900166001881\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.031403515111245	2.03930716300111\\
0.0667588541707086	2.00395182394192\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0490811846409768	2.02162949347152\\
-0.0216294934774055	1.95091881535259\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0393071630071373	1.96859648488218\\
-0.00395182394767369	1.93324114582299\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.000174816274843136	2.07053586183555\\
0.0355301553342656	2.03518052277632\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0178524858045544	2.05285819230594\\
-0.0528581923139103	1.98214751418709\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0705358618436216	1.99982518371671\\
-0.0351805227841991	1.96446984465747\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0161899419297335	2.08690062004219\\
0.0191653971296153	2.05154528098288\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00148772759994089	2.06922295051253\\
-0.0692229505186713	1.99851227239383\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0869006200483457	2.01618994192349\\
-0.0515452809889969	1.98083460286418\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0157871052741574	2.08649778338969\\
0.0195682337851448	2.05114244433033\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0018905642554937	2.06882011386001\\
-0.0688201138632112	1.99810943574141\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0864977833928624	2.01578710527108\\
-0.0511424443335601	1.98043176621173\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00321602449628748	2.06749465362221\\
0.0385713635556108	2.03213931456288\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0208936940259492	2.04981698409254\\
-0.0498169840927137	1.9791063059739\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0674946536223753	1.99678397550356\\
-0.032139314563052	1.96142863644423\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0176776695296663	2.053033008589\\
0.053033008588999	2.01767766952967\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0353553390593327	2.03535533905933\\
-0.0353553390593327	1.96464466094067\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.053033008588999	1.98232233047033\\
-0.0176776695296663	1.946966991411\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00262400578509019	2.07237677998258\\
0.0337888437627339	2.03811157331732\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0155824189888218	2.05524417664995\\
-0.0529479943416861	1.9824184775543\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0711544191155981	1.99955108088693\\
-0.034741569567774	1.96528587422167\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.077744014337962	2.10622969431819\\
-0.0290548801799863	2.09485567941775\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0533994472589742	2.10054268686797\\
-0.076147477059846	2.00316441855202\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.100492044138834	2.00885142600224\\
-0.0518029099808581	1.9974774111018\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.182309993836446	2.08841506974634\\
-0.136530881068354	2.1085216068475\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.1594204374524	2.09846833829692\\
-0.119207363250072	2.00691011276074\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.142096919634118	1.99685684421016\\
-0.0963178068660261	2.01696338131132\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.270296012561306	2.02047025779802\\
-0.235689433436747	2.05655882498225\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.252992722999027	2.03851454139013\\
-0.180815588630561	1.96930138314101\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.198118878192841	1.9512570995489\\
-0.163512299068282	1.98734566673313\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.340659237820932	1.93234361249889\\
-0.31140117848373	1.97288946264308\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.326030208152331	1.95261653757098\\
-0.244938507863964	1.89410041889658\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.259567537532565	1.87382749382449\\
-0.230309478195363	1.91437334396867\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.408037030624955	1.83704123840265\\
-0.379072768735733	1.87779748373069\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.393554899680344	1.85741936106667\\
-0.312042409024257	1.79949083728823\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.326524539968868	1.77911271462421\\
-0.297560278079646	1.81986895995225\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.480257237423798	1.73831306301579\\
-0.450165384758671	1.77824400844959\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.465211311091234	1.75827853573269\\
-0.385349420223645	1.69809483040244\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.400395346556208	1.67812935768554\\
-0.370303493891082	1.71806030311933\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.557861104531548	1.63782138253481\\
-0.526917917551521	1.67709630048054\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.542389511041534	1.65745884150767\\
-0.463839675150076	1.59557246754762\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.479311268640089	1.57593500857476\\
-0.448368081660062	1.61520992652048\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.638138366987247	1.53699319899845\\
-0.606858965661889	1.5760008784071\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.622498666324568	1.55649703870277\\
-0.544483307507275	1.49393823605206\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.560123008169954	1.47443439634773\\
-0.528843606844596	1.51344207575638\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.717969102982781	1.4376012560281\\
-0.686656485470589	1.47658227685333\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.702312794226685	1.45709176644071\\
-0.62435075257622	1.39446653141633\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.640007061332316	1.37497602100371\\
-0.608694443820125	1.41395704182895\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.79477666890681	1.34181687241492\\
-0.763537306370001	1.38085662431661\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.779156987638405	1.36133674836576\\
-0.701077483835017	1.29885802329215\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.716697165103421	1.2793381473413\\
-0.685457802566612	1.31837789924299\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.866459159497067	1.25202845706058\\
-0.835303071526289	1.29113469932275\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.850881115511678	1.27158157819166\\
-0.772668630987336	1.20926940225011\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.788246674972725	1.18971628111902\\
-0.757090587001947	1.22882252338119\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.931137044020621	1.17073750677224\\
-0.900017112416427	1.2098725276554\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.915577078218524	1.19030501721382\\
-0.837307036452205	1.12806515400543\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.852867002254302	1.10849764356385\\
-0.821747070650108	1.14763266444701\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.98704146431847	1.10059280598497\\
-0.955816922559057	1.13964441276626\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.971429193438763	1.12011860937561\\
-0.893325979876187	1.05766952585679\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.908938250755893	1.03814372246615\\
-0.877713708996481	1.07719532924743\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.03248472882761	1.04441053150231\\
-1.00086238234339	1.08314071620808\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.0166735555855	1.0637756238552\\
-0.939213186173953	1.00053093088675\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.955024359416063	0.981165838533868\\
-0.923402012931843	1.01989602323964\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.06571055694371	1.00494639060408\\
-1.03326721189727	1.04299148726415\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.04948888442049	1.02396893893412\\
-0.973398691100349	0.959082248841249\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.989620363623565	0.940059700511214\\
-0.957177018577132	0.978104797171285\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.08455042587468	0.984331707599825\\
-1.05093299628416	1.02134344141829\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.06774171107942	1.00283757450906\\
-0.993718243442489	0.935602715328015\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.01052695823775	0.917096848418782\\
-0.976909528647228	0.954108582237248\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.08616466777494	0.983614614332644\\
-1.05141030425903	1.01956088282372\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.06878748601698	1.00158774857818\\
-0.996894949034831	0.93207902154637\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.01427213079278	0.914105887300831\\
-0.979517767276877	0.950052155791908\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.06758649861828	1.0030878510023\\
-1.03225590438204	1.03846791757819\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.04992120150016	1.02077788429024\\
-0.979161068348392	0.950116695817771\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.99682636546651	0.93242666252983\\
-0.961495771230274	0.967806729105713\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.05303300858899	1.01767766952966\\
-1.01767766952966	1.05303300858899\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.03535533905933	1.03535533905933\\
-0.964644660940673	0.964644660940673\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.982322330470336	0.946966991411009\\
-0.946966991411009	0.982322330470336\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.07245704254362	0.997557655298548\\
-1.03793260566018	1.03372481247023\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.0551948241019	1.01564123388439\\
-0.982860509758538	0.946592360117501\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.00012272820026	0.928508781531661\\
-0.965598291316816	0.964675938703342\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.10754351256312	0.92914563016748\\
-1.09214238844795	0.976714584076402\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.09984295050553	0.952930107121941\\
-1.00470504268769	0.922127858891603\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.01240560474527	0.898343381937141\\
-0.997004480630102	0.945912335846064\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.10165312196825	0.832588869079837\\
-1.11536415094566	0.880672210107488\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.10850863645696	0.856630539593662\\
-1.01234195440165	0.884052597548491\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.00548643991295	0.860010927034665\\
-1.01919746889036	0.908094268062316\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.04935905865989	0.74608113464451\\
-1.08152115799928	0.784364281930029\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-1.06544010832959	0.76522270828727\\
-0.988873813758548	0.829546906966053\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.972792764088852	0.810405333323294\\
-1.00495486342824	0.848688480608813\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.974889480220925	0.677769460161743\\
-1.01405272144248	0.708853870032666\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.994471100831703	0.693311665097204\\
-0.932302281089857	0.771638147540319\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.912720660479078	0.756095942604857\\
-0.951883901700635	0.787180352475781\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.892619318688507	0.617346051212999\\
-0.933366370250335	0.646323245504691\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.912992844469421	0.631834648358845\\
-0.855038455886038	0.7133287514825\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.834664930105124	0.698840154336654\\
-0.875411981666952	0.727817348628346\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.807270547631614	0.556127845086484\\
-0.847657284119191	0.585605150185206\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.827463915875402	0.570866497635845\\
-0.768509305677959	0.651639970610999\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.74831593743417	0.636901318061638\\
-0.788702673921747	0.66637862316036\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.720474498947213	0.490957839762196\\
-0.760104553377741	0.521444866278959\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.740289526162477	0.506201353020577\\
-0.679315473128952	0.585461461881634\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.659500445913688	0.570217948623253\\
-0.699130500344216	0.600704975140015\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.633182470859854	0.422370451938491\\
-0.672258775675836	0.453564079523769\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.652720623267845	0.43796726573113\\
-0.590333368097288	0.516119875363093\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.570795215689297	0.500523061570454\\
-0.609871520505278	0.531716689155733\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.546385376020489	0.352334280357781\\
-0.585180789365453	0.383876567899965\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.565783082692971	0.368105424128873\\
-0.502698507608603	0.445696250818802\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.483300800936121	0.42992510704771\\
-0.522096214281086	0.461467394589894\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.461398725582086	0.282871476160947\\
-0.500046739829835	0.314594196641795\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.480722732705961	0.298732836401371\\
-0.417277291744265	0.376028864896869\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.39795328462039	0.360167504656446\\
-0.43660129886814	0.391890225137293\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.379831027534582	0.215592515678293\\
-0.418330414913753	0.247495449264856\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.399080721224167	0.231543982471575\\
-0.335274854051042	0.308542757229917\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.316025160361456	0.292591290436635\\
-0.354524547740627	0.324494224023198\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.303292176580854	0.151796436489509\\
-0.341628509716873	0.183895121224001\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.322460343148864	0.167845778856755\\
-0.258262973679881	0.244518445128793\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.239094807111872	0.228469102761547\\
-0.277431140247891	0.260567787496039\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.232934110043745	0.0928203393772679\\
-0.27128977320528	0.124895923603265\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.252111941624513	0.108858131490267\\
-0.187960773172518	0.185569457813336\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.16878294159175	0.169531665700337\\
-0.207138604753285	0.201607249926335\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.168991795308026	0.0404387603596951\\
-0.208011863168431	0.0717027061146676\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.188501829238228	0.0560707332371814\\
-0.125973937728283	0.134110868957992\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.10646390379808	0.118478896080506\\
-0.145483971658486	0.149742841835478\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.110767205650805	-0.00283062846955212\\
-0.151683177227384	0.0259075564060796\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.131225191439095	0.0115384639682637\\
-0.0737488216878313	0.0933704071214224\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0532908358995417	0.0790013146836066\\
-0.094206807476121	0.107739499559238\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0577968262113209	-0.0337603085567548\\
-0.10197246921682	-0.0103399634471634\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0798846477140707	-0.0220501360019591\\
-0.0330439574948879	0.0663011500090397\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0109561359921382	0.054590977454244\\
-0.0551317789976376	0.0780113225638354\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0124768790122313	-0.0496704105304855\\
-0.0601901786791437	-0.0347224663609249\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0363335288456875	-0.0421964384457052\\
-0.00643764050656623	0.0532301608881196\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.01741900932689	0.0457561888033393\\
-0.0302942903400224	0.0607041329728999\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0179305717070567	-0.0521239525713877\\
-0.0317777183861247	-0.0467308184165374\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00692357333953402	-0.0494273854939625\\
0.0038626949701665	0.0499891946924002\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0287168400167572	0.0472926276149751\\
-0.0209914500764242	0.0526857617698253\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.025	-0.05\\
-0.025	-0.05\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
4.05259329610244e-22	-0.05\\
6.4741478914774e-22	0.05\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.025	0.05\\
-0.025	0.05\\
};
\draw[solid, line width=2.0pt, fill=green, draw=green] (axis cs:-0.02,-0.1) rectangle (axis cs:0.02,-0.06) node[right,yshift=-1.5]{$a$};
\draw[solid, line width=2.0pt, fill=mycolor1, draw=mycolor1] (axis cs:1.06,0.98) rectangle (axis cs:1.1,1.02) node[above]{$b$};
\draw[solid, line width=2.0pt, fill=black, draw=black] (axis cs:-0.02,2.06) rectangle (axis cs:0.02,2.1)node[right,yshift=-1.5]{$c$};
\draw[solid, line width=2.0pt, fill=mycolor2, draw=mycolor2] (axis cs:-1.1,0.98) rectangle (axis cs:-1.06,1.02)node[above]{$d$};
\end{axis}
\end{tikzpicture}%

==> PortraitMan2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.6,
xmax=0.6,
xlabel={$x \left(\si{\meter}\right)$},
ymin=-0.2,
ymax=2.2,
ylabel={$y \left(\si{\meter}\right)$},
axis background/.style={fill=white},
title style={font=\bfseries}
% title={Phase portrait}
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
% \addplot [color=green,solid,line width=1.0pt]
%   table[row sep=crcr]{%
% 0	-0.08\\
% };
% \addlegendentry{A};

% \addplot [color=black,solid,line width=1.0pt]
%   table[row sep=crcr]{%
% 0	2.08\\
% };
% \addlegendentry{B};

%% Drawing grid and arrow 
%\draw [step=40,blue] (0,0) grid (1000,1500);

\draw[->,very thick](760,40)--(720,80);
\draw[<-,very thick](720,160)--(760,200);
\draw[<-,very thick](440,40)--(480,80);
\draw[<-,very thick](440,200)--(480,160);
%\draw[<-,very thick](580,200)--(620,160);
% \draw[<-,very thick](580,20)--(620,60);

\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0249999999851771	-0.0166666666563535\\
-0.0249999999852713	-0.016666666656356\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-4.71308344875438e-14	-0.0166666666563548\\
-4.87810260818611e-14	0.0166666666572775\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0249999999851754	0.0166666666572788\\
-0.024999999985273	0.0166666666572763\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0599806645321187	-0.0169390033971065\\
0.00998839366724412	-0.0160598729963386\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0349845290996814	-0.0164994381967225\\
0.0355706160335267	0.0168287423798605\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.060566751465964	0.0163891771794766\\
0.0105744806010894	0.0172683075802445\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.091387909386152	-0.0199494645147792\\
0.0417892635473946	-0.0136268596867633\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0665885864667733	-0.0167881621007712\\
0.0708036563521172	0.0162776017917337\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0956029792714959	0.0131162993777257\\
0.0460043334327385	0.0194389042057416\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.114165044714546	-0.0260480118319562\\
0.0658824999683793	-0.0130554121947895\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0900237723414627	-0.0195517120133729\\
0.0986855054329072	0.0126366511507384\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.122826777805991	0.006140351332155\\
0.0745442330598238	0.0191329509693217\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.128668583045239	-0.0332438415544268\\
0.0825987518344211	-0.0138118922856874\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.10563366743983	-0.0235278669200571\\
0.118588300285656	0.00718535388715454\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.141623215891065	-0.00253062074721512\\
0.0955533846802473	0.0169013285215242\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.135378513510206	-0.0395232594276868\\
0.0923727259949768	-0.0140171966907423\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.113875619752591	-0.0267702280592146\\
0.130879661577221	0.00190029695093785\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.152382555334835	-0.0108527344175344\\
0.109376767819607	0.0146533283194101\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.134984551393193	-0.0429841290979158\\
0.0958381071720262	-0.0118770772471154\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.11541132928261	-0.0274306031725156\\
0.13614936384981	-0.00133297369173776\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.155722585960393	-0.016886499617138\\
0.116576141739226	0.0142205522336624\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.128499920695247	-0.0418899273549415\\
0.0939370470315047	-0.00575759980897759\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.111218483863376	-0.0238237635819596\\
0.135306702227352	-0.000781847806131428\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.152588139059223	-0.0188480115791134\\
0.118025265395481	0.0172843159668505\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.117257728228674	-0.0347342668957623\\
0.0879180668712009	0.00575492867394873\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.102587897549938	-0.0144896691109068\\
0.129580694596412	0.00507010512740876\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.144250525275148	-0.0151744926574467\\
0.114910863917675	0.0253147029122643\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.102868308530955	-0.0202923372513803\\
0.0792953529878002	0.0238049260369821\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0910818307593775	0.00175629439280088\\
0.120480006284952	0.0174715980882372\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.13226648405653	-0.00457703355594401\\
0.108693528513375	0.0395202297324184\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0872095902820765	0.00232165684101983\\
0.069791452697901	0.0491933757994267\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0785005214899887	0.0257575163202233\\
0.109748334128927	0.037369608043007\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.118457402921014	0.0139337485638035\\
0.101039265336839	0.0608054675222104\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0726966060791634	0.0332371041319254\\
0.0611416607109131	0.0818863863237587\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0669191333950383	0.057561745227842\\
0.0993519881895938	0.0652650421400089\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.105129460873719	0.0409404010440923\\
0.0935745155054686	0.0895896832359256\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0612419014674069	0.0718657522005336\\
0.0544476027923158	0.121403132965408\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0578447521298614	0.0966344425829706\\
0.0908696726397774	0.101163975033031\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0942668219773229	0.0763952846505944\\
0.0874725233022318	0.125932665415468\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0536029474467025	0.117400757335352\\
0.0499034507020595	0.167263820930099\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.051753199074381	0.142332289132726\\
0.084995241470879	0.144798620295821\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0868449898432005	0.119867088498447\\
0.0831454930985575	0.169730152093194\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0492616253805703	0.169124265997233\\
0.0468096365548488	0.219064161124485\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0480356309677095	0.194094213560859\\
0.0813288943858773	0.195728872778007\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0825548887987381	0.170758925214381\\
0.0801028999730165	0.220698820341633\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0464879626224355	0.226393461737669\\
0.0440864529588163	0.276336044329419\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0452872077906259	0.251364753033544\\
0.0785822628517929	0.252965759475957\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0797830176836026	0.227994468180082\\
0.0773815080199833	0.277937050771832\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0437690730054267	0.288737041277482\\
0.0408553827575427	0.338652428501178\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0423122278814847	0.31369473488933\\
0.075589152697282	0.315637195054586\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.077045997821224	0.290679501442738\\
0.07413230757334	0.340594888666434\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0401827764024777	0.355680320346515\\
0.0366210504900818	0.405553545289025\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0384019134462797	0.38061693281777\\
0.0716507300746199	0.382991416759367\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0734315930308178	0.358054804288112\\
0.069869867118422	0.407928029230622\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.035373293734825	0.426699886394918\\
0.0312567124537328	0.47653024215795\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0333150030942789	0.451615064276434\\
0.0665352402696336	0.454359451797162\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0685935309101797	0.429444273915646\\
0.0644769496290875	0.479274629678678\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0293874061347571	0.501244397421315\\
0.0248907448817465	0.551041812218683\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0271390755082518	0.526143104819999\\
0.0603373520398307	0.529140878988673\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.062585682666336	0.504242171589989\\
0.0580890214133254	0.554039586387357\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0224796193696414	0.578754770385452\\
0.0177709101843617	0.628532556342038\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0201252647770015	0.603643663363745\\
0.0533104554147255	0.606782802820598\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0556648100073654	0.581893909842305\\
0.0509561008220856	0.631671695798891\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0149553644421666	0.658670973653306\\
0.0101567167902027	0.70844016807602\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0125560406161847	0.683555570864663\\
0.0457355035646607	0.686754669299305\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0481348273906426	0.661870072087948\\
0.0433361797386787	0.711639266510662\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00707772700041188	0.740432585901637\\
0.00225846569720371	0.790199789666661\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0046680963488078	0.765316187784149\\
0.0378462321921571	0.768529028652955\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0402558628437612	0.743645426770443\\
0.035436601540553	0.793412630535467\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.000968349144969754	0.823479481420641\\
-0.00578150563388024	0.87324727521346\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.003374927389425	0.84836337831705\\
0.0298036018057875	0.851572149309657\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0322101800502428	0.826688252413248\\
0.0273970235613323	0.876456046206067\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00907287925739608	0.907254088292993\\
-0.0138793837801344	0.957022524002865\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0114761315187652	0.932138306147929\\
0.0217028256211492	0.935342642496422\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0241060778825184	0.910458424641486\\
0.0192995733597801	0.960226860351357\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0171788006632098	0.99120445397415\\
-0.02198717659157	1.04097270967542\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0195829886273899	1.01608858182479\\
0.013595848506793	1.01929416577703\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0160000364709731	0.99441003792639\\
0.0111916605426128	1.04417829362766\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0252533692881628	1.07478763169721\\
-0.0300649356989692	1.12455558208158\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.027659152493566	1.0996716068894\\
0.00551948109601348	1.10287931782994\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00792526430141669	1.07799534263775\\
0.00311369789061028	1.12776329302212\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0332606299433324	1.15747300413692\\
-0.0380538064688161	1.20724273368753\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0356572182060742	1.18235786891223\\
-0.00247739850567357	1.18555331992921\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-8.08102429317378e-05	1.16066845515391\\
-0.0048739867684154	1.21043818470451\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.04113516527843	1.23874526250054\\
-0.0458509959942276	1.28852238452289\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0434930806363288	1.26363382351171\\
-0.0103083326214313	1.26677771065558\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00795041726353253	1.2418891496444\\
-0.0126662479793302	1.29166627166675\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0487597780438664	1.31810592537465\\
-0.0532917884632739	1.36790012011038\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0510257832535701	1.34300302274251\\
-0.0178296534297465	1.34602436302212\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0155636482200428	1.32112726565425\\
-0.0200956586394503	1.37092146038999\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0559515663698242	1.3950713452841\\
-0.0601468137125084	1.44489503701598\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0580491900411663	1.41998319115004\\
-0.024833395553249	1.42278002271183\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0227357718819068	1.39786817684589\\
-0.0269310192245911	1.44769186857777\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0624652327007509	1.46916413846099\\
-0.0661478027050948	1.51902833880965\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0643065177029229	1.49409623863532\\
-0.0310637174704805	1.49655128530489\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0292224324683085	1.47161918513055\\
-0.0329050024726525	1.52148338547922\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0680260967031211	1.53989565901702\\
-0.07105661926325	1.58980374382378\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0695413579831856	1.5648497014204\\
-0.0362693014453434	1.56687004979382\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0347540401652789	1.54191600739044\\
-0.0377845627254078	1.5918240921972\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0724026991608139	1.6067412472204\\
-0.0747848808837744	1.65668451742668\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0735937900222941	1.63171288232354\\
-0.040298276551446	1.63330100347218\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0391071856899658	1.60832936836904\\
-0.0414893674129262	1.65827263857532\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0755157482361101	1.66911796284982\\
-0.0775506033550483	1.71907662678551\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0765331757955792	1.69409729481767\\
-0.0432273998384566	1.69545386489696\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0422099722789875	1.67047453292912\\
-0.0442448273979257	1.7204331968648\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0775541343270573	1.72638218474442\\
-0.0800219982179755	1.77632129924\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0787880662725164	1.75135174199221\\
-0.0454953232754624	1.75299698458616\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0442613913300033	1.72802742733837\\
-0.0467292552209214	1.77796654183395\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0790339590688447	1.77786053739996\\
-0.0833553051293823	1.82767345456614\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0811946320991135	1.80276699598305\\
-0.0479860206549908	1.80564789335674\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.045825347624722	1.78074143477365\\
-0.0501466936852596	1.83055435193983\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0807191796369917	1.82290540252951\\
-0.0890050269255546	1.87221446661937\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0848621032812731	1.84755993457444\\
-0.0519893938880345	1.85308383276682\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.047846470243753	1.82842930072189\\
-0.056132317532316	1.87773836481175\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0834723061133939	1.86106118443484\\
-0.0981824201584358	1.90884991109042\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0908273631359149	1.88495554776263\\
-0.0589682120321978	1.89476229045932\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0516131550096768	1.87086792713154\\
-0.0663232690547187	1.91865665378711\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0879887395939236	1.89229521800331\\
-0.110977316184865	1.9367003477193\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0994830278893945	1.9144977828613\\
-0.0698796080787358	1.9298235005886\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0583853197832649	1.9076209357306\\
-0.0813738963742067	1.95202606544659\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0939544866477225	1.91655146875732\\
-0.125894100100659	1.95502544389529\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.109924293374191	1.93578845632631\\
-0.0842749766155436	1.9570815319616\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0683051698890754	1.93784454439261\\
-0.100244783342012	1.97631851953058\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.100069942664031	1.93391545819564\\
-0.140083446524026	1.96390393318762\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.120076694594029	1.94890969569163\\
-0.10008437793271	1.97558536493163\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0800776260027128	1.96059112743564\\
-0.120091129862708	1.99057960242762\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.104227698794208	1.94508452591551\\
-0.150164869496971	1.96483738132327\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.127196284145589	1.95496095361939\\
-0.114027713873751	1.9855857340879\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0910591285223701	1.97570930638402\\
-0.136996299225133	1.99546216179177\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.104295143601458	1.95205558702866\\
-0.153568470574167	1.96057513894156\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.128931807087812	1.95631536298511\\
-0.123252105812545	1.98916424763359\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0986154423261899	1.98490447167713\\
-0.147888769298899	1.99342402359004\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0996433640117243	1.95708486809224\\
-0.149605110233565	1.95500866848715\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.124624237122645	1.95604676828969\\
-0.126008370192709	1.98935459910425\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.101027497081788	1.9903926989068\\
-0.15098924330363	1.98831649930171\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0904481245265162	1.96187491866613\\
-0.13940030226834	1.95166860777212\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.114924213397428	1.95677176321913\\
-0.121728420660102	1.98940654838034\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0972523317891901	1.99450970382735\\
-0.146204509531014	1.98430339293334\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0770066271993263	1.96724621827546\\
-0.124792068294782	1.95251630595787\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.100899347747054	1.95988126211667\\
-0.110719289292114	1.99173822284697\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.086826568744386	1.99910317900577\\
-0.134612009839841	1.98437326668818\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0593385289865102	1.97311360654645\\
-0.106950394570221	1.95783616557745\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0831444617783655	1.96547488606195\\
-0.0933294224243613	1.99721612978443\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0695234896325061	2.00485485026892\\
-0.117135355216217	1.98957740929993\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0369451112317189	1.9786609425284\\
-0.0854832390009654	1.96665343805136\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0612141751163421	1.97265719028988\\
-0.0692191781010304	2.00501594213604\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0449501142164071	2.01101969437456\\
-0.0934882419856536	1.99901218989753\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00875493148111726	1.98247010113456\\
-0.0584425401857098	1.97688781901584\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0335987358334135	1.9796789600752\\
-0.0373202572458951	2.01280403254493\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0124764528935988	2.01559517360429\\
-0.0621640615981913	2.01001289148557\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0250000000000786	1.98333333333323\\
-0.0250000000000761	1.98333333333324\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1.23344510593273e-15	1.98333333333323\\
3.43581774585919e-15	2.01666666666667\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0250000000000808	2.01666666666667\\
-0.0250000000000739	2.01666666666667\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0596559542084547	1.98311640151514\\
0.00965831150250431	1.9838085281714\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0346571328554795	1.98346246484327\\
0.0351185506263197	2.01679422664724\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0601173719792949	2.01644816331911\\
0.0101197292733445	2.01714028997537\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0933054840438706	1.98218653399221\\
0.0432284137064001	1.98357288222772\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0682669488751354	1.98287970810996\\
0.0691911810321429	2.01626442166828\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0942297162008782	2.01557124755052\\
0.0441526458634076	2.01695759578603\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.121018405625122	1.98261570229149\\
0.0705288153707457	1.98136823031202\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.095773610497934	1.98199196630176\\
0.0949419625116225	2.01565169313801\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.120186757638811	2.01627542912774\\
0.0696971673844342	2.01502795714827\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.142952186119222	1.98565175963494\\
0.0923951738699049	1.97943708502242\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.117673679994563	1.98254442232868\\
0.113530563586212	2.01624909716156\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.13880906971087	2.01935643446782\\
0.088252057461553	2.01314175985529\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.158537284010903	1.99140614749419\\
0.109027163301652	1.97815661295669\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.133782223656278	1.98478138022544\\
0.124949200631278	2.01778812736494\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.149704260985904	2.02441289463369\\
0.100194140276653	2.01116336009619\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.166768877498185	1.99870462264839\\
0.120189477305701	1.97717179529418\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.143479177401943	1.98793820897129\\
0.129123959165798	2.01899114243294\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.15241365926204	2.02975755611005\\
0.105834259069556	2.00822472875583\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.16705608542428	2.0050061425818\\
0.125569243458366	1.97522878040237\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.146312664441323	1.99011746149208\\
0.126461089655033	2.01777535613603\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.14720451063799	2.03266403722574\\
0.105717668672076	2.00288667504631\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.159892145508389	2.00713888962586\\
0.125386056054034	1.97011523833761\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.142639100781211	1.98862706398173\\
0.117956666589048	2.01163112361797\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.135209711316225	2.03014294926209\\
0.10070362186187	1.99311929797385\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.147079893465905	2.00224780705605\\
0.120872776722351	1.9593519374753\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.133976335094128	1.98079987226568\\
0.105379088706963	1.99827128342805\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.11848264707874	2.01971921821842\\
0.092275530335186	1.97682334863767\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.132171606648904	1.98807921757525\\
0.114087929271728	1.94145150217947\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.123129767960316	1.96476535987736\\
0.0920446243631318	1.97682114479548\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.10108646305172	2.00013500249337\\
0.0830027856745439	1.95350728709759\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.118449554551675	1.96423546592682\\
0.10706174155232	1.91572155419224\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.112755648051998	1.93997851005953\\
0.0804130402289461	1.94757038539243\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0861069467286236	1.97182734125972\\
0.0747191337292686	1.92331342952514\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.107816930209866	1.9315937434196\\
0.101142282056797	1.88232200705176\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.104479606133331	1.90695787523568\\
0.0716317818881093	1.91140764067106\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0749691059646436	1.93604350885497\\
0.0682944578115749	1.88677177248714\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.100610008570549	1.89138336439308\\
0.096730660552941	1.84187170855379\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0986703345617451	1.86662753647344\\
0.0656625640022177	1.86921376848517\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0676022380110218	1.89396959640482\\
0.0637228899934135	1.84445794056553\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0960864114563581	1.84465847672243\\
0.0934880781989031	1.79508846563414\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0947872448276306	1.81987347117829\\
0.0617405707687695	1.82160569334992\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.063039737397497	1.84639069889407\\
0.060441404140042	1.79682068780578\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0930634050436363	1.79221436652462\\
0.0907337820933543	1.74263961520674\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0918985935684953	1.76742699086568\\
0.0588487593565751	1.76898007283253\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0600135708317162	1.79376744849147\\
0.0576839478814341	1.74419269717359\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.090407207720766	1.73468511477355\\
0.0877901702376856	1.68512648229352\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0890986889792258	1.70990579853353\\
0.0560596006592083	1.71165049018892\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0573681194007485	1.73642980642893\\
0.0547510819176681	1.68687117394891\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0872959125919539	1.67263026261091\\
0.0841782390489449	1.62309976507851\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0857370758204494	1.64786501384471\\
0.0527167441321845	1.64994346287339\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0542755809036891	1.67470871163958\\
0.05115790736068	1.62517821410719\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0832916663738299	1.60656579441406\\
0.079675061867552	1.55706697342837\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.081483364120691	1.58181638392121\\
0.0484841501302259	1.58422745359207\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0502924523833649	1.60897686408492\\
0.0466758478770869	1.55947804309922\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0782826967417404	1.5369682150152\\
0.0742738852358271	1.48749641742798\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0762782909887838	1.51223231622159\\
0.0432970925973047	1.51490485722553\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0453014983502613	1.53964075601914\\
0.0412926868443481	1.49016895843192\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0723720833735976	1.46428003459882\\
0.0681056527526854	1.41482630392611\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0702388680631415	1.43955316926247\\
0.0372697142813337	1.44239745634308\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0394029295917898	1.46712432167943\\
0.0351364989708776	1.41767059100672\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0657650247843206	1.38892357428549\\
0.061359715760409	1.33947897929788\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0635623702723648	1.36420127679169\\
0.0305993069472915	1.3671381494743\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0328019614592473	1.3918604469681\\
0.0283966524353357	1.34241585198049\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0586841934543624	1.31131710063106\\
0.0542255287574064	1.26187513511358\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0564548611058844	1.28659611787232\\
0.0234935507608967	1.28956856100362\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0257228831093747	1.31428954376236\\
0.0212642184124187	1.26484757824488\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0513211980877176	1.23188655377671\\
0.046860917632658	1.18244350246914\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0490910578601878	1.20716502812293\\
0.0161290236551441	1.2101385484263\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0183591638826739	1.23486007408008\\
0.0138988834276142	1.18541702277252\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0438190789876664	1.15107111527482\\
0.0393827953762464	1.10162534218466\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0416009371819564	1.12634822872974\\
0.00863708845518396	1.12930575113735\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0108552302608939	1.15402863768243\\
0.00641894664947398	1.10458286459227\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0362753090137488	1.06932379495637\\
0.0318722253950823	1.01987483197606\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0340737672044155	1.04459931346622\\
0.00110779188420722	1.04753470254533\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0033093336935405	1.07225918403548\\
-0.00109374992512605	1.02281022105517\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0287544552872214	0.987109710811533\\
0.0243857671427678	0.937657562674194\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0265701112149946	0.962383636742864\\
-0.0063979875432315	0.965296095505833\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00421364347100468	0.990022169574503\\
-0.00858233161545832	0.940570021437163\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0213026167074851	0.904903839537567\\
0.0169675058436273	0.855448570217865\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0191350612755562	0.880176204877716\\
-0.0138351182709122	0.883066278786955\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0116675628389833	0.907793913446806\\
-0.0160026737028411	0.858338644127103\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0139594329993339	0.823188768584618\\
0.00965902825312488	0.773730282495427\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0118092306262294	0.798459525540022\\
-0.0211630934332313	0.801326462037495\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0190128910601268	0.82605570508209\\
-0.0233132958063358	0.776597218992899\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00676653418692207	0.742453266744997\\
0.00250688174599548	0.692991159791745\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.00463670796645878	0.717722213268371\\
-0.0283380300023758	0.720561981562322\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0262082037819125	0.745293035038948\\
-0.0304678562228391	0.695830928085696\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.000226611368819348	0.663191001616609\\
-0.00443198083237676	0.613724403132867\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00232929610059805	0.638457702374738\\
-0.0353070284230926	0.64126128201711\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0332043436913139	0.665994581258981\\
-0.0374097131548713	0.616527982775239\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00695877003720569	0.585899198386198\\
-0.0110874451253609	0.53642663723517\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.00902310758128332	0.561162917810684\\
-0.0420048150153019	0.563915367869454\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0399404774712242	0.588651648444968\\
-0.0440691525593795	0.53917908729394\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0133554633423014	0.511076788462084\\
-0.0173790496105601	0.461596340039554\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0153672564764307	0.486336564250819\\
-0.048354222091451	0.489018955096325\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0463424289573216	0.51375917930759\\
-0.0503660152255804	0.46427873088506\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0193330177510832	0.439221717693579\\
-0.0232302666544681	0.389731943719818\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0212816422027757	0.414476830706699\\
-0.0542748248519495	0.417074996642289\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.052326200400257	0.441819883629169\\
-0.0562234493036419	0.392330109655408\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0248128542007547	0.370827471451121\\
-0.02860113601606	0.32132974766259\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0267069951084073	0.346078609556856\\
-0.0597054776340949	0.348604130767059\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0578113367264422	0.373352992661325\\
-0.0615996185417475	0.323855268872794\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.029750194495183	0.30637794048841\\
-0.0335432604133882	0.25688073270967\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0316467274542856	0.28162933659904\\
-0.0646448659734455	0.284158047211177\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0627483330143429	0.308906651100546\\
-0.0665413989325481	0.259409443321807\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0341769455232757	0.246340249190362\\
-0.0382720441490292	0.196867082373153\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0362244948361524	0.221603665781758\\
-0.0692066060476245	0.22433373153226\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0671590567347478	0.249070314940864\\
-0.0712541553605013	0.199597148123656\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0382497166348979	0.191156147092078\\
-0.0432353811575342	0.141764787042575\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.040742548896216	0.166460467067326\\
-0.0736701222625512	0.169784243415751\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.071177290001233	0.194479923440502\\
-0.0761629545238693	0.145088563390999\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0422808677173439	0.141238682524101\\
-0.0491370366805572	0.0920721345180805\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0457089521989506	0.116655408521091\\
-0.0784866508696311	0.1212261878299\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0750585663880244	0.14580946183291\\
-0.0819147353512377	0.0966429138268893\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.046715916662868	0.0969905292984563\\
-0.0568507529699427	0.0483938295242431\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0517833348164053	0.0726921794113497\\
-0.0841811346658808	0.0794487369493995\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0791137165123435	0.103747086836506\\
-0.0892485528194182	0.0551503870622929\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0520087947252206	0.0588689643166467\\
-0.0671452159396956	0.0115906314236347\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0595770053324581	0.0352297978701407\\
-0.0910958939277995	0.0453207453464574\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.083527683320562	0.0689599117929634\\
-0.098664104535037	0.0216815788999514\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0585750074145113	0.0274928729472135\\
-0.0800511051703912	-0.0172662462046857\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0693130562924512	0.00511331337126391\\
-0.0991524690603841	0.0194307118751838\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0884144201824442	0.0418102714511334\\
-0.109890517938324	-0.00294884770076582\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0663382354193564	0.00364424659743804\\
-0.0938062302741677	-0.0377808502870937\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.080072232846762	-0.0170683018448278\\
-0.107688964103117	0.00124369472504642\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0939549666757108	0.0219562431673123\\
-0.121422961530522	-0.0194688537172194\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0731979730522626	-0.0118786918074767\\
-0.105545127615232	-0.0500779267386249\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0893715503337475	-0.0309783092730508\\
-0.114837706954513	-0.00941353956440426\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0986641296730281	0.00968607790116985\\
-0.131011284235998	-0.0285131570299784\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.077198474608003	-0.0206543036606718\\
-0.114050031994053	-0.0555116469695355\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0956242533010281	-0.0380829753151037\\
-0.118862482173604	-0.0135152703910702\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.100436703480579	0.00391340126336167\\
-0.137288260866629	-0.0309439420455021\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0766542515340171	-0.0242721824306462\\
-0.118236624389642	-0.0542504524903699\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0974454379618297	-0.0392613174605081\\
-0.117430951334979	-0.0115397355567579\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0966397649071662	0.0034493994731039\\
-0.138222137762791	-0.0265288705866198\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0705155161620946	-0.0240011306265709\\
-0.11626299726748	-0.0474320224271578\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0933892567147875	-0.0357165765268644\\
-0.109009851248512	-0.00521825578994048\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0861361106958192	0.00649719011035295\\
-0.131883591801205	-0.0169337016902339\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0579140650471655	-0.0214439965188184\\
-0.106478940292785	-0.0373771471473692\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0821965026699751	-0.0294105718330938\\
-0.092818603089009	0.00296601166398567\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0685361654661994	0.0109325869782611\\
-0.117101040711819	-0.00500056365028976\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0381864030187729	-0.0185005946693852\\
-0.0880563466177139	-0.0269034271309602\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0631213748182434	-0.0227020109001727\\
-0.0687232631259601	0.0105446181657879\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0437882913264896	0.0147460343965754\\
-0.0936582349254305	0.00634320193500047\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0108932533752512	-0.0168890042547663\\
-0.0609367842718024	-0.018783079685269\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0359150188235268	-0.0178360419700176\\
-0.0371777357771953	0.0155263119610165\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0121559703289197	0.0164733496762679\\
-0.0621995012254709	0.0145792742457651\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0249999999999224	-0.0166666666827178\\
-0.0249999999999285	-0.0166666666827224\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-3.04433885809285e-15	-0.0166666666827201\\
-6.15461684006985e-15	0.0166666666505139\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0249999999999193	0.0166666666505162\\
-0.0249999999999316	0.0166666666505115\\
};
\draw[solid, line width=2.0pt, fill=green, draw=green] (axis cs:-0.02,-0.1) rectangle (axis cs:0.02,-0.06) node[right,yshift=-3]{$A$};
\draw[solid, line width=2.0pt, fill=black, draw=black] (axis cs:-0.02,2.06) rectangle (axis cs:0.02,2.1) node[right]{$B$};
\end{axis}
\end{tikzpicture}%

==> PositionMan1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time \m{\left(\si{\second}\right)}},
ymin=-1.1682957843135,
ymax=2.2643638635687,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Position on the x-y plain},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-8.12064090680635e-22\\
0.05	3.60192433498216e-21\\
0.1	-0.00104081908795281\\
0.15	-0.00172034934298283\\
0.2	-0.00150909167483843\\
0.25	-0.00023181423257754\\
0.3	0.00214445401524199\\
0.35	0.0055934000308136\\
0.4	0.0100604553826675\\
0.45	0.0154746353885685\\
0.5	0.0217543827531267\\
0.55	0.0288121902031486\\
0.6	0.0365592622083592\\
0.65	0.0449101252555192\\
0.7	0.0537867129834068\\
0.75	0.0631214906894818\\
0.8	0.0728593762028867\\
0.85	0.0829584257863674\\
0.9	0.0933894212213229\\
0.95	0.104134596589604\\
1	0.115185783692193\\
1.05	0.126542248083621\\
1.1	0.13820845069076\\
1.15	0.150191918238106\\
1.2	0.162501350569892\\
1.25	0.17514504171906\\
1.3	0.18812964817722\\
1.35	0.201459303865284\\
1.4	0.215135056874173\\
1.45	0.229154587308886\\
1.5	0.243512157254366\\
1.55	0.258198741435342\\
1.6	0.27320228907087\\
1.65	0.288508072270001\\
1.7	0.304099082855618\\
1.75	0.319956446738032\\
1.8	0.336059832149837\\
1.85	0.352387834698452\\
1.9	0.368918327996355\\
1.95	0.38562877345619\\
2	0.402496486664934\\
2.05	0.419498860629524\\
2.1	0.436613548203565\\
2.15	0.4538186072708\\
2.2	0.471092612881781\\
2.25	0.488414740627855\\
2.3	0.505764825183838\\
2.35	0.523123397257447\\
2.4	0.540471701233413\\
2.45	0.557791694686611\\
2.5	0.575066029743267\\
2.55	0.59227801508611\\
2.6	0.609411556324203\\
2.65	0.626451071572987\\
2.7	0.643381378516383\\
2.75	0.660187549047535\\
2.8	0.676854727898552\\
2.85	0.693367912537496\\
2.9	0.709711693087072\\
2.95	0.725869953098479\\
3	0.741825534647453\\
3.05	0.757559874288617\\
3.1	0.773052619717706\\
3.15	0.788281240294849\\
3.2	0.803220647577495\\
3.25	0.8178428444018\\
3.3	0.832116622620374\\
3.35	0.846007330286591\\
3.4	0.859476729096086\\
3.45	0.872482962805497\\
3.5	0.884980658141278\\
3.55	0.896921182667844\\
3.6	0.908253090646538\\
3.65	0.918922799193144\\
3.7	0.928875553190308\\
3.75	0.938056756765939\\
3.8	0.946413767314421\\
3.85	0.953898257166034\\
3.9	0.960469236736113\\
3.95	0.966096787603298\\
4	0.970766461500797\\
4.05	0.974484154800471\\
4.1	0.977281074306661\\
4.15	0.979218196552477\\
4.2	0.980389441701374\\
4.25	0.980922707330075\\
4.3	0.980978012305173\\
4.35	0.980742333823502\\
4.4	0.980421262015592\\
4.45	0.980228226872886\\
4.5	0.980372532649163\\
4.55	0.981047388687098\\
4.6	0.982417964158105\\
4.65	0.984606148435534\\
4.7	0.987660874895089\\
4.75	0.991485260561742\\
4.8	0.995652465405694\\
4.85	0.998958445042457\\
4.9	1.00069787297139\\
4.95	1.0010218625287\\
5	1\\
5.05	0.997659476554273\\
5.1	0.994000586482636\\
5.15	0.988997196514373\\
5.2	0.9825825894227\\
5.25	0.975225982317672\\
5.3	0.967215179436442\\
5.35	0.958666324500015\\
5.4	0.949628020952047\\
5.45	0.940123919457108\\
5.5	0.930169431814746\\
5.55	0.919777867572099\\
5.6	0.908962438548912\\
5.65	0.897736756315248\\
5.7	0.886114842836863\\
5.75	0.874111023896218\\
5.8	0.861739823318615\\
5.85	0.849015885511116\\
5.9	0.835953925230794\\
5.95	0.822568697101078\\
6	0.808874977860499\\
6.05	0.794887556317924\\
6.1	0.780621227788529\\
6.15	0.766090791057884\\
6.2	0.751311046747139\\
6.25	0.736296796441452\\
6.3	0.721062842229172\\
6.35	0.705623986459969\\
6.4	0.689995031618573\\
6.45	0.674190780258531\\
6.5	0.658226034971086\\
6.55	0.642115598363761\\
6.6	0.625874273054026\\
6.65	0.60951686166339\\
6.7	0.593058166817129\\
6.75	0.576512991141762\\
6.8	0.559896137263037\\
6.85	0.543222407807679\\
6.9	0.526506605402618\\
6.95	0.509763532674833\\
7	0.493007992251044\\
7.05	0.476254786758595\\
7.1	0.459518718824585\\
7.15	0.442814591076078\\
7.2	0.426157206140166\\
7.25	0.409561366644224\\
7.3	0.393041875214693\\
7.35	0.376613534478971\\
7.4	0.360291147064119\\
7.45	0.344089515597235\\
7.5	0.32802344270536\\
7.55	0.312107731015547\\
7.6	0.296357183154855\\
7.65	0.280786601750342\\
7.7	0.265410789429073\\
7.75	0.250244548818077\\
7.8	0.2353026825444\\
7.85	0.220599993235063\\
7.9	0.206151283517182\\
7.95	0.191971356017678\\
8	0.178075013363511\\
8.05	0.164477058181778\\
8.1	0.151192293099526\\
8.15	0.138235520743868\\
8.2	0.125621543742048\\
8.25	0.113365164721528\\
8.3	0.101481186310335\\
8.35	0.0899844111375541\\
8.4	0.0788896418344038\\
8.45	0.0682116810363668\\
8.5	0.0579653313873806\\
8.55	0.0481653955481853\\
8.6	0.0388266762125966\\
8.65	0.0299639761397148\\
8.7	0.0215920982167842\\
8.75	0.0137258455817856\\
8.8	0.00638002186149515\\
8.85	-0.000430568368649257\\
8.9	-0.00669111870104214\\
8.95	-0.0123868192094658\\
9	-0.017502853254678\\
9.05	-0.0220243914884369\\
9.1	-0.0259365807230719\\
9.15	-0.0292245235515173\\
9.2	-0.0318732416793515\\
9.25	-0.0338676114593652\\
9.3	-0.0351922541265995\\
9.35	-0.0358313575465375\\
9.4	-0.0357684083373901\\
9.45	-0.0349858458192451\\
9.5	-0.0334647748038588\\
9.55	-0.031185253255193\\
9.6	-0.028128701153333\\
9.65	-0.0242866260851741\\
9.7	-0.0196864713376353\\
9.75	-0.0144616450333823\\
9.8	-0.0090322087128266\\
9.85	-0.0045538004014835\\
9.9	-0.00164315252790793\\
9.95	-0.000148523952109517\\
10	-1.37631616484056e-19\\
10.05	-0.00117026172286391\\
10.1	-0.00365901481028235\\
10.15	-0.00749252159701608\\
10.2	-0.0126606049637444\\
10.25	-0.0186827876764321\\
10.3	-0.0255709807018723\\
10.35	-0.0334622156721845\\
10.4	-0.0425417673896548\\
10.45	-0.0529606778089555\\
10.5	-0.0647734621594101\\
10.55	-0.0779165976446814\\
10.6	-0.0922160195043401\\
10.65	-0.10741532314861\\
10.7	-0.123215155555278\\
10.75	-0.139313900351236\\
10.8	-0.155441662340568\\
10.85	-0.171383017679277\\
10.9	-0.186987607924792\\
10.95	-0.202170324659766\\
11	-0.216904155814794\\
11.05	-0.231208927837826\\
11.1	-0.245138630304833\\
11.15	-0.258769195558822\\
11.2	-0.272187826134452\\
11.25	-0.285484358008148\\
11.3	-0.298744744259351\\
11.35	-0.312046508902698\\
11.4	-0.325455904650784\\
11.45	-0.339026466594411\\
11.5	-0.352798654352301\\
11.55	-0.366800298411683\\
11.6	-0.381047600735015\\
11.65	-0.395546479117793\\
11.7	-0.410294085277424\\
11.75	-0.42528036565744\\
11.8	-0.440489569562219\\
11.85	-0.455901640132987\\
11.9	-0.471493449197679\\
11.95	-0.487239857047842\\
12	-0.503114593095805\\
12.05	-0.519090963785202\\
12.1	-0.53514240090931\\
12.15	-0.551242867458567\\
12.2	-0.567367139988255\\
12.25	-0.583490986915922\\
12.3	-0.599591261594742\\
12.35	-0.615645927786408\\
12.4	-0.631634033594896\\
12.45	-0.647535648134018\\
12.5	-0.663331773401453\\
12.55	-0.679004241356952\\
12.6	-0.694535605688265\\
12.65	-0.709909034509694\\
12.7	-0.725108209564169\\
12.75	-0.740117235736711\\
12.8	-0.75492056360331\\
12.85	-0.769502926208548\\
12.9	-0.783849290666371\\
12.95	-0.797944824166724\\
13	-0.811774873249507\\
13.05	-0.825324954587023\\
13.1	-0.838580755119093\\
13.15	-0.851528138722383\\
13.2	-0.864153156538163\\
13.25	-0.876442057335364\\
13.3	-0.888381295523684\\
13.35	-0.89995753060539\\
13.4	-0.911157617790412\\
13.45	-0.921968583944982\\
13.5	-0.932377586657475\\
13.55	-0.942371853671874\\
13.6	-0.951938600963114\\
13.65	-0.96106492859115\\
13.7	-0.969737694893084\\
13.75	-0.977943370879728\\
13.8	-0.985667878590585\\
13.85	-0.992896418880287\\
13.9	-0.999613295848865\\
13.95	-1.00580174680422\\
14	-1.01144378776042\\
14.05	-1.01652008500399\\
14.1	-1.02100986256806\\
14.15	-1.02489085320892\\
14.2	-1.02813929610512\\
14.25	-1.03072997726096\\
14.3	-1.03263629875553\\
14.35	-1.033830352306\\
14.4	-1.03428296968874\\
14.45	-1.03396375264217\\
14.5	-1.03284121752591\\
14.55	-1.03088360310353\\
14.6	-1.02806202235944\\
14.65	-1.02436055620671\\
14.7	-1.01980516090523\\
14.75	-1.01454113492428\\
14.8	-1.00903220871282\\
14.85	-1.00455380040148\\
14.9	-1.00164315252791\\
14.95	-1.00014852395211\\
15	-1\\
15.05	-1.00117026172286\\
15.1	-1.00365901481028\\
15.15	-1.00749252159701\\
15.2	-1.01273784324799\\
15.25	-1.01902766693022\\
15.3	-1.02597640595077\\
15.35	-1.03311056742405\\
15.4	-1.04007879655637\\
15.45	-1.04656749363781\\
15.5	-1.05227399659661\\
15.55	-1.05691019877607\\
15.6	-1.0602190654724\\
15.65	-1.0619929428345\\
15.7	-1.06208707655773\\
15.75	-1.06042529542931\\
15.8	-1.05699759355791\\
15.85	-1.05185124530173\\
15.9	-1.04507801773662\\
15.95	-1.03680011376696\\
16	-1.02715696104407\\
16.05	-1.01629418538991\\
16.1	-1.00435534242931\\
16.15	-0.991476387793083\\
16.2	-0.977782498001922\\
16.25	-0.96338669096078\\
16.3	-0.948389681868664\\
16.35	-0.932880486435257\\
16.4	-0.916937398046013\\
16.45	-0.900629084181767\\
16.5	-0.88401565017773\\
16.55	-0.867149596914217\\
16.6	-0.850076652350112\\
16.65	-0.832836488176276\\
16.7	-0.815463347312802\\
16.75	-0.79798661077668\\
16.8	-0.780431328307309\\
16.85	-0.762818729749108\\
16.9	-0.74516672617209\\
16.95	-0.727490402681666\\
17	-0.709802499645714\\
17.05	-0.692113875867033\\
17.1	-0.674433945893304\\
17.15	-0.65677108381176\\
17.2	-0.63913298707197\\
17.25	-0.621526995682566\\
17.3	-0.603960364164065\\
17.35	-0.586440485626322\\
17.4	-0.568975069083658\\
17.45	-0.551572272512248\\
17.5	-0.534240795150787\\
17.55	-0.516989933151787\\
17.6	-0.499829602949683\\
17.65	-0.482770336682069\\
17.7	-0.465823253752128\\
17.75	-0.449000012225113\\
17.8	-0.432312743276972\\
17.85	-0.41577397141652\\
17.9	-0.39939652273809\\
17.95	-0.383193423074562\\
18	-0.367177787637605\\
18.05	-0.351362703590432\\
18.1	-0.335761107011845\\
18.15	-0.320385655894563\\
18.2	-0.305248601185504\\
18.25	-0.290361658414372\\
18.3	-0.275735883166555\\
18.35	-0.261381554509515\\
18.4	-0.24730807144404\\
18.45	-0.233523868478516\\
18.5	-0.220036357398515\\
18.55	-0.206851903226495\\
18.6	-0.193975842967512\\
18.65	-0.181412556022103\\
18.7	-0.169165594852225\\
18.75	-0.157237883483256\\
18.8	-0.145631989528008\\
18.85	-0.134350472473141\\
18.9	-0.123396306856875\\
18.95	-0.112773373638223\\
19	-0.102487006563463\\
19.05	-0.0925445728729454\\
19.1	-0.0829560596538661\\
19.15	-0.0737346291751526\\
19.2	-0.064897099578305\\
19.25	-0.0564643026044793\\
19.3	-0.048461269175322\\
19.35	-0.0409171983723954\\
19.4	-0.0338651773933974\\
19.45	-0.0273416406067154\\
19.5	-0.0213855846761269\\
19.55	-0.0160375904704468\\
19.6	-0.0113387305592435\\
19.65	-0.00732943681463288\\
19.7	-0.00404830186450121\\
19.75	-0.00153043918468376\\
19.8	0.000195927351325695\\
19.85	0.00111836861158747\\
19.9	0.00126416222668608\\
19.95	0.000762448135107002\\
20	5.26337059378992e-22\\
};
\addlegendentry{$x$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-5.82711249739171e-21\\
0.05	-3.07111691577814e-21\\
0.1	8.02198154504292e-06\\
0.15	7.26229010269482e-06\\
0.2	1.24055556001589e-05\\
0.25	8.85250954530263e-05\\
0.3	0.000336921669845753\\
0.35	0.000878786827707904\\
0.4	0.00184196193057608\\
0.45	0.00335052339237125\\
0.5	0.00551670222382912\\
0.55	0.00843506668643182\\
0.6	0.0121790055074259\\
0.65	0.0167994034703542\\
0.7	0.0223251904584573\\
0.75	0.0287652917582236\\
0.8	0.0361114556774242\\
0.85	0.0443414758883693\\
0.9	0.0534224271209757\\
0.95	0.063313656428036\\
1	0.0739693885534108\\
1.05	0.0853408955561316\\
1.1	0.0973782419453232\\
1.15	0.110031649570167\\
1.2	0.123252538157873\\
1.25	0.136994295619148\\
1.3	0.151212824022985\\
1.35	0.165866897522557\\
1.4	0.180918360431271\\
1.45	0.196332188284143\\
1.5	0.212076431991491\\
1.55	0.228122064408286\\
1.6	0.244442748819514\\
1.65	0.261014549146389\\
1.7	0.277815601489204\\
1.75	0.294825765630164\\
1.8	0.312026273271465\\
1.85	0.329399387221145\\
1.9	0.346928082713881\\
1.95	0.364595758855909\\
2	0.382385985086568\\
2.05	0.400282284775176\\
2.1	0.418267955779268\\
2.15	0.436325926062797\\
2.2	0.454438641341513\\
2.25	0.472587981158711\\
2.3	0.490755199745967\\
2.35	0.508920888403587\\
2.4	0.527064956857061\\
2.45	0.545166632006967\\
2.5	0.563204473601166\\
2.55	0.581156407526604\\
2.6	0.598999778555971\\
2.65	0.616711425415556\\
2.7	0.634267781883611\\
2.75	0.651645008202198\\
2.8	0.668819157303685\\
2.85	0.685766380126721\\
2.9	0.702463173508919\\
2.95	0.718886672680967\\
3	0.735014988109831\\
3.05	0.75082758321222\\
3.1	0.766305685156827\\
3.15	0.781432715511346\\
3.2	0.796194720864079\\
3.25	0.810580775886867\\
3.3	0.824583322915675\\
3.35	0.83819840357156\\
3.4	0.851425730064065\\
3.45	0.864268537801121\\
3.5	0.876733158244316\\
3.55	0.88882825342249\\
3.6	0.900563663195025\\
3.65	0.911948835478634\\
3.7	0.92299084047982\\
3.75	0.93369201452793\\
3.8	0.944047338613022\\
3.85	0.95404173067641\\
3.9	0.963647515280592\\
3.95	0.972822420353869\\
4	0.981508521657479\\
4.05	0.989632586266275\\
4.1	0.997108224580296\\
4.15	1.00384011362759\\
4.2	1.00973028208124\\
4.25	1.01468605787394\\
4.3	1.01862882605475\\
4.35	1.02150233244848\\
4.4	1.02327904147946\\
4.45	1.02396316478982\\
4.5	1.02358954290611\\
4.55	1.02221867846736\\
4.6	1.01993005578487\\
4.65	1.01681901837458\\
4.7	1.01300876249716\\
4.75	1.00870370517704\\
4.8	1.00434753459431\\
4.85	1.00104155495754\\
4.9	0.999302127028609\\
4.95	0.998978137471296\\
5	1\\
5.05	1.00234052344573\\
5.1	1.00599941351736\\
5.15	1.01100280348563\\
5.2	1.0174174105773\\
5.25	1.02477401768237\\
5.3	1.0327848205636\\
5.35	1.04133367550002\\
5.4	1.05037197904798\\
5.45	1.05987608054291\\
5.5	1.06983056818511\\
5.55	1.0802221324281\\
5.6	1.09103756145125\\
5.65	1.10226324368489\\
5.7	1.11388515716294\\
5.75	1.12588897610355\\
5.8	1.13826017668075\\
5.85	1.15098411448822\\
5.9	1.16404607476807\\
5.95	1.17743130289728\\
6	1.19112502213781\\
6.05	1.20511244368032\\
6.1	1.21937877221072\\
6.15	1.23390920894129\\
6.2	1.2486889532531\\
6.25	1.26370320355869\\
6.3	1.27893715777207\\
6.35	1.29437601354112\\
6.4	1.31000496838236\\
6.45	1.32580921974157\\
6.5	1.3417739650288\\
6.55	1.3578844016359\\
6.6	1.37412572694542\\
6.65	1.39048313833517\\
6.7	1.40694183318057\\
6.75	1.42348700885578\\
6.8	1.44010386273438\\
6.85	1.4567775921896\\
6.9	1.47349339459453\\
6.95	1.49023646732358\\
7	1.50699200774691\\
7.05	1.52374521323889\\
7.1	1.54048128117244\\
7.15	1.55718540892051\\
7.2	1.573842793856\\
7.25	1.59043863335186\\
7.3	1.60695812478225\\
7.35	1.62338646551881\\
7.4	1.63970885293448\\
7.45	1.65591048440217\\
7.5	1.67197655729373\\
7.55	1.68789226898322\\
7.6	1.70364281684359\\
7.65	1.71921339824779\\
7.7	1.73458921056875\\
7.75	1.74975545117946\\
7.8	1.76469731745286\\
7.85	1.77940000676194\\
7.9	1.79384871647966\\
7.95	1.80802864397901\\
8	1.82192498663343\\
8.05	1.83552294181496\\
8.1	1.84880770689703\\
8.15	1.86176447925252\\
8.2	1.87437845625421\\
8.25	1.88663483527461\\
8.3	1.8985188136857\\
8.35	1.91001558885826\\
8.4	1.92111035816136\\
8.45	1.93178831895936\\
8.5	1.94203466860788\\
8.55	1.95183460444711\\
8.6	1.96117332378277\\
8.65	1.97003602385492\\
8.7	1.97840790177797\\
8.75	1.98627415441205\\
8.8	1.9936199781325\\
8.85	2.00043056836285\\
8.9	2.00669111869549\\
8.95	2.01238681920101\\
9	2.01750285324651\\
9.05	2.0220243914806\\
9.1	2.0259365807156\\
9.15	2.02922452354444\\
9.2	2.03187324167271\\
9.25	2.03386761145318\\
9.3	2.03519225412091\\
9.35	2.03583135754138\\
9.4	2.0357684083328\\
9.45	2.03498584581535\\
9.5	2.03346477480071\\
9.55	2.03118525325271\\
9.6	2.02812870115161\\
9.65	2.02428662608419\\
9.7	2.01968647133719\\
9.75	2.01446164503322\\
9.8	2.00903220871285\\
9.85	2.00455380040148\\
9.9	2.00164315252791\\
9.95	2.00014852395211\\
10	2\\
10.05	2.00117026172286\\
10.1	2.00365901481028\\
10.15	2.00749252159702\\
10.2	2.01267500874089\\
10.25	2.01883132710213\\
10.3	2.02572307468594\\
10.35	2.03291348192469\\
10.4	2.0399507175091\\
10.45	2.0464052073032\\
10.5	2.05185355271\\
10.55	2.05589834369801\\
10.6	2.05820122624897\\
10.65	2.05851260315337\\
10.7	2.05668816312747\\
10.75	2.05268922552883\\
10.8	2.04656927339812\\
10.85	2.03845201961329\\
10.9	2.02850685061869\\
10.95	2.01692626249333\\
11	2.00390796226557\\
11.05	1.98964247707249\\
11.1	1.97430582740177\\
11.15	1.95805615888777\\
11.2	1.94103306497209\\
11.25	1.92335847823378\\
11.3	1.90513828935387\\
11.35	1.88646415102873\\
11.4	1.86741517502442\\
11.45	1.84805941026125\\
11.5	1.82845509917745\\
11.55	1.80865176235992\\
11.6	1.78869117470161\\
11.65	1.76860828669352\\
11.7	1.74843212469745\\
11.75	1.72818668306756\\
11.8	1.70789180394066\\
11.85	1.68756402943418\\
11.9	1.66721740603559\\
11.95	1.64686422104419\\
12	1.62651565452765\\
12.05	1.60618233572687\\
12.1	1.58587479901635\\
12.15	1.56560384025423\\
12.2	1.54538077922\\
12.25	1.52521763737741\\
12.3	1.50512724253914\\
12.35	1.48512327306954\\
12.4	1.46522025442754\\
12.45	1.44543352022695\\
12.5	1.42577914892852\\
12.55	1.40627388533302\\
12.6	1.386935055565\\
12.65	1.36778048139981\\
12.7	1.34882839904102\\
12.75	1.33009738582895\\
12.8	1.31160629731838\\
12.85	1.29337421583006\\
12.9	1.27542041099163\\
12.95	1.25776431193693\\
13	1.24042549022089\\
13.05	1.2234236520287\\
13.1	1.20677863792056\\
13.15	1.190510427876\\
13.2	1.17463914936359\\
13.25	1.15918508560962\\
13.3	1.1441686822584\\
13.35	1.12961054760088\\
13.4	1.11553144629041\\
13.45	1.1019522820352\\
13.5	1.0888940676162\\
13.55	1.07637788005323\\
13.6	1.06442479943807\\
13.65	1.0530558304705\\
13.7	1.0422918065814\\
13.75	1.03215327737098\\
13.8	1.02266038133175\\
13.85	1.0138327070042\\
13.9	1.00568914722703\\
13.95	0.998247752817963\\
14	0.991525593887683\\
14.05	0.985538639214897\\
14.1	0.980301666574297\\
14.15	0.975828219951349\\
14.2	0.972130633291731\\
14.25	0.969220144918537\\
14.3	0.967107131632196\\
14.35	0.965801494218418\\
14.4	0.965313217956269\\
14.45	0.965653087320268\\
14.5	0.966833385062276\\
14.55	0.96886797801337\\
14.6	0.97177005422856\\
14.65	0.975542878119835\\
14.7	0.980151715107915\\
14.75	0.985447290054008\\
14.8	0.99096779128718\\
14.85	0.995446199598519\\
14.9	0.998356847472093\\
14.95	0.999851476047891\\
15	1\\
15.05	0.998829738277136\\
15.1	0.996340985189719\\
15.15	0.992507478402987\\
15.2	0.987262156752008\\
15.25	0.981116797000945\\
15.3	0.974210725568875\\
15.35	0.966518370746046\\
15.4	0.957910456817909\\
15.45	0.948267536185713\\
15.5	0.937528983006772\\
15.55	0.925711222842802\\
15.6	0.912907440056729\\
15.65	0.89927465865792\\
15.7	0.885012961807722\\
15.75	0.870341568571076\\
15.8	0.855476030798486\\
15.85	0.840609700296764\\
15.9	0.825901142100988\\
15.95	0.811467754375369\\
16	0.797384807626662\\
16.05	0.783688549730768\\
16.1	0.770381888441334\\
16.15	0.757441322766399\\
16.2	0.744824099674255\\
16.25	0.732474906318762\\
16.3	0.720331700444532\\
16.35	0.708330504010343\\
16.4	0.696409135857619\\
16.45	0.684509950689565\\
16.5	0.672581699920673\\
16.55	0.660580649839611\\
16.6	0.648471095163499\\
16.65	0.636225398940228\\
16.7	0.623823677466577\\
16.75	0.611253234123422\\
16.8	0.598507830329609\\
16.85	0.585586866160746\\
16.9	0.572494528238072\\
16.95	0.559238948767494\\
17	0.545831407451106\\
17.05	0.532285597623076\\
17.1	0.518616969447557\\
17.15	0.504842156309849\\
17.2	0.490978485482997\\
17.25	0.477043570547112\\
17.3	0.463054980634792\\
17.35	0.44902998012891\\
17.4	0.434985331722973\\
17.45	0.420937155574205\\
17.5	0.406900837473838\\
17.55	0.392890979402733\\
17.6	0.378921386432518\\
17.65	0.365005084601919\\
17.7	0.351154365086921\\
17.75	0.33738085064912\\
17.8	0.323695580955239\\
17.85	0.310109113887576\\
17.9	0.296631640387715\\
17.95	0.283273110674317\\
18	0.270043369850746\\
18.05	0.25695230095221\\
18.1	0.244009973386205\\
18.15	0.231226794500363\\
18.2	0.218613661682969\\
18.25	0.206182111992774\\
18.3	0.193944465847774\\
18.35	0.181913960817325\\
18.4	0.170104871089657\\
18.45	0.158532607747445\\
18.5	0.147213794651801\\
18.55	0.136166314404847\\
18.6	0.125409318707034\\
18.65	0.114963197251342\\
18.7	0.104849499192051\\
18.75	0.0950908010975866\\
18.8	0.0857105151304975\\
18.85	0.0767326309885128\\
18.9	0.0681813849408645\\
18.95	0.0600808492414214\\
19	0.0524544355448431\\
19.05	0.0453243070727598\\
19.1	0.0387106966807505\\
19.15	0.0326311322578637\\
19.2	0.0270995776498249\\
19.25	0.0221255070035403\\
19.3	0.017712943232574\\
19.35	0.013859506798695\\
19.4	0.0105555380089498\\
19.45	0.00778337238831462\\
19.5	0.00551686122120719\\
19.55	0.00372123400454236\\
19.6	0.00235339193007638\\
19.65	0.00136269813387915\\
19.7	0.000692291411793396\\
19.75	0.00028090459921884\\
19.8	6.51456977276166e-05\\
19.85	-1.77360780955704e-05\\
19.9	-2.63141839433383e-05\\
19.95	-9.83056873054e-06\\
20	-4.51629421336036e-23\\
};
\addlegendentry{$y$};

\end{axis}
\end{tikzpicture}%

==> PositionMan2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time \m{\left(\si{\second}\right)}},
ymin=-0.139158030932867,
ymax=2.2044876580764,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Position on the x-y plain},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-4.79559302847024e-14\\
0.05	0.0165499999901225\\
0.1	0.0352775725666041\\
0.15	0.0528983656314106\\
0.2	0.0686961214094453\\
0.25	0.0825341053042648\\
0.3	0.094354638887185\\
0.35	0.104197459340415\\
0.4	0.112110983862743\\
0.45	0.11814839898269\\
0.5	0.122377640664906\\
0.55	0.124885738390596\\
0.6	0.12578034656621\\
0.65	0.125189834266948\\
0.7	0.123262593045364\\
0.75	0.120165874313407\\
0.8	0.116084296073175\\
0.85	0.111218066660227\\
0.9	0.105780918522165\\
0.95	0.0999975437072903\\
1	0.0941244278094577\\
1.05	0.0884296688127955\\
1.1	0.083135560792316\\
1.15	0.0784093972198807\\
1.2	0.0743572123848194\\
1.25	0.0710204035950797\\
1.3	0.06837422027263\\
1.35	0.0663221633084026\\
1.4	0.0646822626767934\\
1.45	0.0632741201833469\\
1.5	0.0619347353212094\\
1.55	0.0605282641067841\\
1.6	0.0589506902893833\\
1.65	0.057130487477577\\
1.7	0.0550263217604498\\
1.75	0.0526227913163929\\
1.8	0.0499251216819563\\
1.85	0.0469535886097697\\
1.9	0.0437382137740412\\
1.95	0.0403141361502484\\
2	0.0367178600958635\\
2.05	0.0329844765987907\\
2.1	0.0291457720904227\\
2.15	0.0252291412244469\\
2.2	0.0212571642704825\\
2.25	0.0172476977429664\\
2.3	0.0132143372081813\\
2.35	0.00916719046076057\\
2.4	0.00511334705119199\\
2.45	0.00105828936204989\\
2.5	-0.00299357006029847\\
2.55	-0.00703795722806483\\
2.6	-0.0110698356987762\\
2.65	-0.0150826171850704\\
2.7	-0.0190673083558739\\
2.75	-0.0230119001744825\\
2.8	-0.0269007066288801\\
2.85	-0.030713971667312\\
2.9	-0.0344277183416583\\
2.95	-0.0380139479875467\\
3	-0.0414412927972076\\
3.05	-0.044676251321528\\
3.1	-0.0476851175867017\\
3.15	-0.0504366275488162\\
3.2	-0.0529053297142645\\
3.25	-0.055075588184355\\
3.3	-0.0569460332868701\\
3.35	-0.0585341115445166\\
3.4	-0.0598802878170179\\
3.45	-0.0610512903829491\\
3.5	-0.0621416947739894\\
3.55	-0.0632731250056398\\
3.6	-0.0645903263770521\\
3.65	-0.066253425205769\\
3.7	-0.0684257485846538\\
3.75	-0.0712617520568662\\
3.8	-0.0748977875840563\\
3.85	-0.0793839470363682\\
3.9	-0.0846813179840652\\
3.95	-0.0906598847912285\\
4	-0.0970996349948672\\
4.05	-0.103697370575711\\
4.1	-0.11008053626337\\
4.15	-0.115837106481646\\
4.2	-0.12061199900967\\
4.25	-0.124094257145647\\
4.3	-0.126091956450179\\
4.35	-0.126507300757152\\
4.4	-0.125316303657677\\
4.45	-0.122560653967002\\
4.5	-0.118326317028765\\
4.55	-0.112714161296137\\
4.6	-0.105809318519584\\
4.65	-0.0976553251160723\\
4.7	-0.0882369421013634\\
4.75	-0.0774728237315876\\
4.8	-0.0652166766086863\\
4.85	-0.0512635859014599\\
4.9	-0.0354594965396543\\
4.95	-0.0180803543711232\\
5	2.33463142589596e-15\\
5.05	0.0165500000000556\\
5.1	0.0348878417408996\\
5.15	0.0526057466223063\\
5.2	0.0687290649536391\\
5.25	0.082859275919921\\
5.3	0.0953577865047782\\
5.35	0.106273711393654\\
5.4	0.115602121790388\\
5.45	0.123315307242462\\
5.5	0.129365712143778\\
5.55	0.133704276337288\\
5.6	0.13630156828387\\
5.65	0.137168422768066\\
5.7	0.136386877048178\\
5.75	0.134095482819442\\
5.8	0.130297883685129\\
5.85	0.125361913713311\\
5.9	0.119677711900545\\
5.95	0.113634122613839\\
6	0.107587196161724\\
6.05	0.101831967093562\\
6.1	0.096584344140472\\
6.15	0.0919752755849893\\
6.2	0.0880556940107203\\
6.25	0.0848088567333638\\
6.3	0.0821664492819814\\
6.35	0.080025466389137\\
6.4	0.0782639077982\\
6.45	0.0767541733849468\\
6.5	0.0753736764625352\\
6.55	0.0740129443680087\\
6.6	0.0725791448192171\\
6.65	0.07100082462293\\
6.7	0.0692269099763169\\
6.75	0.0672259354319658\\
6.8	0.0649837571254584\\
6.85	0.0625005788760684\\
6.9	0.0597876917930442\\
6.95	0.0568642471542774\\
7	0.0537542911722376\\
7.05	0.0504842367823341\\
7.1	0.0470808386098282\\
7.15	0.0435696869667737\\
7.2	0.0399742059333905\\
7.25	0.0363150789205956\\
7.3	0.0326100407576659\\
7.35	0.028873933283982\\
7.4	0.0251190128185702\\
7.45	0.0213552360820038\\
7.5	0.0175907795443114\\
7.55	0.0138324402467204\\
7.6	0.0100860618358816\\
7.65	0.00635690569432852\\
7.7	0.002649971502322\\
7.75	-0.00102972077026539\\
7.8	-0.00467693140350096\\
7.85	-0.0082859937357611\\
7.9	-0.0118506610179585\\
7.95	-0.0153639712708846\\
8	-0.0188181622618453\\
8.05	-0.022204629863805\\
8.1	-0.0255139612982926\\
8.15	-0.0287361114541011\\
8.2	-0.0318607392839409\\
8.25	-0.0348777699568586\\
8.3	-0.0377782335273626\\
8.35	-0.0405554003329199\\
8.4	-0.0432062363712511\\
8.45	-0.0457331254151561\\
8.5	-0.0481457967138655\\
8.55	-0.0504632568107031\\
8.6	-0.0527155504418885\\
8.65	-0.0549449734386899\\
8.7	-0.0572063355793836\\
8.75	-0.059565803936638\\
8.8	-0.0620978015342908\\
8.85	-0.064879458627061\\
8.9	-0.0679822347411431\\
8.95	-0.0714604266249969\\
9	-0.0753364496301288\\
9.05	-0.0795827039368107\\
9.1	-0.0842327626764177\\
9.15	-0.0890831714399633\\
9.2	-0.0938805984749393\\
9.25	-0.0983309249773035\\
9.3	-0.10210462864413\\
9.35	-0.105124485125684\\
9.4	-0.107243367737316\\
9.45	-0.108063325045513\\
9.5	-0.107438194648404\\
9.55	-0.105198430466304\\
9.6	-0.10119955398165\\
9.65	-0.0953273182015974\\
9.7	-0.087507552879492\\
9.75	-0.0777064332614853\\
9.8	-0.0659223189721017\\
9.85	-0.0521856204180092\\
9.9	-0.0365463773003611\\
9.95	-0.0187233926354288\\
10	-4.59947784908135e-15\\
};
\addlegendentry{\m{x}};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	4.6137122902448e-13\\
0.05	9.23576102716587e-13\\
0.1	0.000164652091568988\\
0.15	0.000266002565715513\\
0.2	-0.000255280154518787\\
0.25	-0.00154440408221719\\
0.3	-0.00345753043131725\\
0.35	-0.00574952263431393\\
0.4	-0.00817125651645128\\
0.45	-0.010478981561517\\
0.5	-0.0124349655541384\\
0.55	-0.013809262656236\\
0.6	-0.0143817884321267\\
0.65	-0.0139443917354917\\
0.7	-0.0123028056940455\\
0.75	-0.00927841667394053\\
0.8	-0.004709781991749\\
0.85	0.00154623125146898\\
0.9	0.00961394624051905\\
0.95	0.0195994004787557\\
1	0.0315635621816151\\
1.05	0.045509582531978\\
1.1	0.0614133936839255\\
1.15	0.0792293215173645\\
1.2	0.098899208808001\\
1.25	0.120362426956767\\
1.3	0.143565454714273\\
1.35	0.16845376871773\\
1.4	0.194911543169433\\
1.45	0.222843420422862\\
1.5	0.25216525625475\\
1.55	0.282798277143643\\
1.6	0.314665964971958\\
1.65	0.347692819383932\\
1.7	0.381804174788568\\
1.75	0.416926425772438\\
1.8	0.452987258036798\\
1.85	0.489915703286631\\
1.9	0.527641991904336\\
1.95	0.566097264976391\\
2	0.605213233092171\\
2.05	0.644921860756821\\
2.1	0.685155120081984\\
2.15	0.725844833830745\\
2.2	0.766922608218552\\
2.25	0.808319837645125\\
2.3	0.849967763813354\\
2.35	0.891797573950624\\
2.4	0.933740474322175\\
2.45	0.975727855754237\\
2.5	1.01769137380091\\
2.55	1.0595630653751\\
2.6	1.10127546235967\\
2.65	1.14276169389417\\
2.7	1.18395559442072\\
2.75	1.22479178693372\\
2.8	1.26520576708365\\
2.85	1.30513395198869\\
2.9	1.34451369288232\\
2.95	1.38328323405224\\
3	1.42138160693094\\
3.05	1.45874844993039\\
3.1	1.4953237619701\\
3.15	1.53104761517574\\
3.2	1.56585987560711\\
3.25	1.59969999516793\\
3.3	1.63250694289786\\
3.35	1.66421931271398\\
3.4	1.69477557985731\\
3.45	1.72411435872692\\
3.5	1.75217436328919\\
3.55	1.77889362454359\\
3.6	1.8042074446699\\
3.65	1.8280446311998\\
3.7	1.85032188367063\\
3.75	1.87094821203391\\
3.8	1.88985891911098\\
3.85	1.90696437408913\\
3.9	1.92216064172495\\
3.95	1.93534480821879\\
4	1.94643499414395\\
4.05	1.95539323012457\\
4.1	1.96224753031163\\
4.15	1.96711927005792\\
4.2	1.97027334385364\\
4.25	1.97202112147929\\
4.3	1.97273980530935\\
4.35	1.97283469676281\\
4.4	1.97270068369697\\
4.45	1.97269076650008\\
4.5	1.97308915579973\\
4.55	1.97409383028059\\
4.6	1.97580974248182\\
4.65	1.97825060649047\\
4.7	1.98134550792319\\
4.75	1.98494672131688\\
4.8	1.98883656621296\\
4.85	1.99273262646956\\
4.9	1.99624149631006\\
4.95	1.99878844362221\\
5	1.99999999999995\\
5.05	1.9999999999999\\
5.1	2.00012834574525\\
5.15	1.99999955081664\\
5.2	1.99957206488912\\
5.25	1.99906102686905\\
5.3	1.99882182971988\\
5.35	1.99892053384006\\
5.4	1.99939675974512\\
5.45	2.00021652296151\\
5.5	2.00128475379519\\
5.55	2.00244161608157\\
5.6	2.00346467570211\\
5.65	2.00407968906945\\
5.7	2.00394640881406\\
5.75	2.00275546384468\\
5.8	2.00012909379985\\
5.85	1.99579430871289\\
5.9	1.98953557784686\\
5.95	1.98121824628864\\
6	1.97079325233642\\
6.05	1.95828581470239\\
6.1	1.94377444772598\\
6.15	1.92736748332134\\
6.2	1.90918275795337\\
6.25	1.88933346106853\\
6.3	1.86792065247931\\
6.35	1.84503124854984\\
6.4	1.82073958226411\\
6.45	1.79511063786043\\
6.5	1.7682035318491\\
6.55	1.74007435184909\\
6.6	1.71077814436123\\
6.65	1.68036976318744\\
6.7	1.64890423835905\\
6.75	1.61643665661992\\
6.8	1.58302191875664\\
6.85	1.54871454124582\\
6.9	1.51356858672356\\
6.95	1.47763770795936\\
7	1.44097531280277\\
7.05	1.4036347879338\\
7.1	1.36566971313299\\
7.15	1.32713405942414\\
7.2	1.28808233943797\\
7.25	1.24856965354322\\
7.3	1.20865178827461\\
7.35	1.16838521205358\\
7.4	1.12782698993355\\
7.45	1.08703483559656\\
7.5	1.04606700800577\\
7.55	1.0049822765277\\
7.6	0.963839866124348\\
7.65	0.922699504175366\\
7.7	0.881621241832335\\
7.75	0.8406654834406\\
7.8	0.799892993788759\\
7.85	0.759364775503562\\
7.9	0.719142097415346\\
7.95	0.679286451338891\\
8	0.639859492195924\\
8.05	0.600923069786324\\
8.1	0.562539142840069\\
8.15	0.524769913610601\\
8.2	0.487677759673572\\
8.25	0.45132537349624\\
8.3	0.415775913674494\\
8.35	0.381093086457954\\
8.4	0.347341370161957\\
8.45	0.314586107517567\\
8.5	0.282893691905108\\
8.55	0.252331632094482\\
8.6	0.222968698657009\\
8.65	0.194874997878839\\
8.7	0.168122355241539\\
8.75	0.142785033403223\\
8.8	0.118940798175495\\
8.85	0.0966725434919973\\
8.9	0.0760704581803746\\
8.95	0.0572342150241187\\
9	0.040275271608299\\
9.05	0.0253190547392168\\
9.1	0.0122720126232239\\
9.15	0.00118709767640923\\
9.2	-0.0079123035598907\\
9.25	-0.0150315242472616\\
9.3	-0.0201959244187275\\
9.35	-0.0237598516324407\\
9.4	-0.0257991228530869\\
9.45	-0.026287366464623\\
9.5	-0.025400526508633\\
9.55	-0.0233724948783141\\
9.6	-0.0204674161584024\\
9.65	-0.0169806517506221\\
9.7	-0.0132222800845541\\
9.75	-0.00949973732846399\\
9.8	-0.00607869636719238\\
9.85	-0.00323393379397929\\
9.9	-0.00115486500450057\\
9.95	-0.000219380261852642\\
10	-1.61031188383731e-11\\
};
\addlegendentry{\m{y}};

\end{axis}
\end{tikzpicture}%

==> TiltOrntMan1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time \m{\left(\si{\second}\right)}},
ymin=-195.14783419841,
ymax=192.241622062778,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Tilt Angle and orientation},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-2.17863165259544e-19\\
0.05	2.47749716331877e-19\\
0.1	0.706782987261462\\
0.15	1.37421339084692\\
0.2	1.83808496775652\\
0.25	2.11478043615583\\
0.3	2.25848274491338\\
0.35	2.31750393772974\\
0.4	2.32571198445098\\
0.45	2.30445500902927\\
0.5	2.26639887634724\\
0.55	2.21877129114206\\
0.6	2.16559248903971\\
0.65	2.10906804686518\\
0.7	2.05040960435749\\
0.75	1.99029878347185\\
0.8	1.92914028475392\\
0.85	1.86719514214793\\
0.9	1.80464813449518\\
0.95	1.74164035277019\\
1	1.67828421980013\\
1.05	1.61467030485587\\
1.1	1.55087074692441\\
1.15	1.48694157874417\\
1.2	1.4229248883894\\
1.25	1.35885107260763\\
1.3	1.29474113424332\\
1.35	1.23060888070829\\
1.4	1.16646288735313\\
1.45	1.10230813772277\\
1.5	1.03814730813753\\
1.55	0.973981710097868\\
1.6	0.909811934672086\\
1.65	0.845638258162203\\
1.7	0.781460871078759\\
1.75	0.717279986747334\\
1.8	0.653095875621816\\
1.85	0.58890885968244\\
1.9	0.524719290245157\\
1.95	0.460527523319254\\
2	0.396333899770445\\
2.05	0.332138732920253\\
2.1	0.267942303492776\\
2.15	0.203744860536839\\
2.2	0.13954662661707\\
2.25	0.075347805777541\\
2.3	0.0111485931990779\\
2.35	-0.0530508141113872\\
2.4	-0.117250206023594\\
2.45	-0.181449347770884\\
2.5	-0.245647968891918\\
2.55	-0.309845753749621\\
2.6	-0.374042335379402\\
2.65	-0.438237294974203\\
2.7	-0.502430169525864\\
2.75	-0.566620469628075\\
2.8	-0.630807707569131\\
2.85	-0.694991432058677\\
2.9	-0.759171259424954\\
2.95	-0.82334688137436\\
3	-0.88751801604674\\
3.05	-0.951684252414698\\
3.1	-1.01584471920045\\
3.15	-1.07999749076497\\
3.2	-1.14413862772594\\
3.25	-1.20826074477403\\
3.3	-1.27235100903623\\
3.35	-1.33638850675264\\
3.4	-1.40034098068097\\
3.45	-1.46416103948886\\
3.5	-1.52778207197035\\
3.55	-1.59111425321782\\
3.6	-1.65404118540328\\
3.65	-1.71641783800044\\
3.7	-1.77807049380479\\
3.75	-1.83879931251129\\
3.8	-1.89838383645488\\
3.85	-1.95659123490353\\
3.9	-2.01318627704165\\
3.95	-2.06794090225018\\
4	-2.12063973812767\\
4.05	-2.17107578126534\\
4.1	-2.21902717262219\\
4.15	-2.26420045583265\\
4.2	-2.30611580948073\\
4.25	-2.34389189245949\\
4.3	-2.37585647784758\\
4.35	-2.39885613870611\\
4.4	-2.40705557199383\\
4.45	-2.38990323119921\\
4.5	-2.32882278313888\\
4.55	-2.19218884855388\\
4.6	-1.92863137523828\\
4.65	-1.460715305974\\
4.7	-0.687289606781973\\
4.75	0.479594530720155\\
4.8	1.97023104282224\\
4.85	3.11504961500894\\
4.9	3.66073930186784\\
4.95	3.91239255992686\\
5	4.01070456591576\\
5.05	4.01070456591576\\
5.1	3.91297732347784\\
5.15	3.66458729012728\\
5.2	3.13047493948672\\
5.25	2.6026971752511\\
5.3	2.20275548053944\\
5.35	1.9258633420712\\
5.4	1.73840187027238\\
5.45	1.60875757817\\
5.5	1.51415064342863\\
5.55	1.43992194193361\\
5.6	1.37721382745033\\
5.65	1.32088470025564\\
5.7	1.26803183014824\\
5.75	1.21704951803022\\
5.8	1.16706327842938\\
5.85	1.1176026866356\\
5.9	1.06841720137804\\
5.95	1.0193744971022\\
6	0.970405183155204\\
6.05	0.921473102126006\\
6.1	0.872559526028849\\
6.15	0.823654814486712\\
6.2	0.774754041392673\\
6.25	0.725854715489964\\
6.3	0.676955598130059\\
6.35	0.62805609287686\\
6.4	0.579155931483555\\
6.45	0.530255012941697\\
6.5	0.481353321332846\\
6.55	0.432450883866858\\
6.6	0.383547749558133\\
6.65	0.334643978468088\\
6.7	0.285739636195025\\
6.75	0.236834791173032\\
6.8	0.187929513234786\\
6.85	0.139023872903057\\
6.9	0.0901179411119051\\
6.95	0.0412117889266552\\
7	-0.00769451246913009\\
7.05	-0.0566008918737582\\
7.1	-0.105507278034384\\
7.15	-0.154413599701302\\
7.2	-0.203319785587708\\
7.25	-0.25222576445627\\
7.3	-0.301131465026576\\
7.35	-0.350036816037314\\
7.4	-0.398941746214361\\
7.45	-0.447846184273995\\
7.5	-0.496750058983595\\
7.55	-0.545653299082863\\
7.6	-0.594555833316346\\
7.65	-0.643457590436558\\
7.7	-0.69235849917946\\
7.75	-0.741258488323705\\
7.8	-0.790157486625421\\
7.85	-0.839055422866911\\
7.9	-0.887952225802299\\
7.95	-0.936847824217054\\
8	-0.985742146868259\\
8.05	-1.03463512249603\\
8.1	-1.08352667977786\\
8.15	-1.13241674723682\\
8.2	-1.18130525311344\\
8.25	-1.23019212504321\\
8.3	-1.27907728944781\\
8.35	-1.32796067030323\\
8.4	-1.37684218667659\\
8.45	-1.42572174780171\\
8.5	-1.47459924329614\\
8.55	-1.52347452367501\\
8.6	-1.57234736170589\\
8.65	-1.62121737584573\\
8.7	-1.67008387911713\\
8.75	-1.71894558132832\\
8.8	-1.76780000432705\\
8.85	-1.81664233759978\\
8.9	-1.86546320661092\\
8.95	-1.91424433978421\\
9	-1.96295019542364\\
9.05	-2.01151187067441\\
9.1	-2.05979637421196\\
9.15	-2.10754838565003\\
9.2	-2.15428083797101\\
9.25	-2.19907153665673\\
9.3	-2.24019006716453\\
9.35	-2.27442467151357\\
9.4	-2.29589394081819\\
9.45	-2.29401035309555\\
9.5	-2.25013726991345\\
9.55	-2.13246393656075\\
9.6	-1.88908541141488\\
9.65	-1.44126479085084\\
9.7	-0.685184739466513\\
9.75	0.471448680539542\\
9.8	1.96289695984966\\
9.85	3.11209412722558\\
9.9	3.65972243795115\\
9.95	3.91213976994311\\
10	4.01070456591576\\
10.05	4.01070456591576\\
10.1	3.91272451283697\\
10.15	3.6635674470008\\
10.2	3.19420618564547\\
10.25	2.77808907215088\\
10.3	2.41001670370822\\
10.35	2.12619490854706\\
10.4	1.93196066867133\\
10.45	1.80411356266995\\
10.5	1.71872332506951\\
10.55	1.65799244741437\\
10.6	1.61024435663005\\
10.65	1.5683061617362\\
10.7	1.527971115123\\
10.75	1.48689984013526\\
10.8	1.44391095753435\\
10.85	1.39853631604596\\
10.9	1.35073863312984\\
10.95	1.30072658908428\\
11	1.24883080044906\\
11.05	1.19542100382738\\
11.1	1.14085330233594\\
11.15	1.08544004225896\\
11.2	1.02943639444303\\
11.25	0.973038509647804\\
11.3	0.916388864789926\\
11.35	0.859585291166706\\
11.4	0.80269111847912\\
11.45	0.74574476540791\\
11.5	0.688767862467298\\
11.55	0.631771560717881\\
11.6	0.574761058856663\\
11.65	0.51773859585033\\
11.7	0.460705246322073\\
11.75	0.403661861454504\\
11.8	0.346609455909752\\
11.85	0.28954927548727\\
11.9	0.23248271251102\\
11.95	0.175411175440581\\
12	0.118335971840374\\
12.05	0.0612582299649948\\
12.1	0.00417886315480618\\
12.15	-0.0529014301239217\\
12.2	-0.109982142030974\\
12.25	-0.167062918289334\\
12.3	-0.224143518094131\\
12.35	-0.281223776723962\\
12.4	-0.338303575015777\\
12.45	-0.395382816491508\\
12.5	-0.452461411890973\\
12.55	-0.509539270038197\\
12.6	-0.566616293497198\\
12.65	-0.623692377231784\\
12.7	-0.680767409361808\\
12.75	-0.737841272763151\\
12.8	-0.794913846874228\\
12.85	-0.851985009338248\\
12.9	-0.909054637089864\\
12.95	-0.966122606823808\\
13	-1.0231887944402\\
13.05	-1.08025307330163\\
13.1	-1.13731531126892\\
13.15	-1.19437536560717\\
13.2	-1.25143307589946\\
13.25	-1.3084882541861\\
13.3	-1.3655406722908\\
13.35	-1.42259004601078\\
13.4	-1.47963601614757\\
13.45	-1.53667812597429\\
13.5	-1.59371579431893\\
13.55	-1.65074828110364\\
13.6	-1.70777463776566\\
13.65	-1.76479362487995\\
13.7	-1.8218035600326\\
13.75	-1.87880201858791\\
13.8	-1.93578523609347\\
13.85	-1.9927469138127\\
13.9	-2.04967584987669\\
13.95	-2.10655128800337\\
14	-2.16333386886609\\
14.05	-2.21994818071592\\
14.1	-2.27624939095927\\
14.15	-2.33195998307315\\
14.2	-2.38655094717038\\
14.25	-2.43902109996828\\
14.3	-2.48749264534174\\
14.35	-2.52848237682325\\
14.4	-2.55561708240896\\
14.45	-2.55743665739136\\
14.5	-2.51379848114493\\
14.55	-2.39039099191513\\
14.6	-2.13139212887666\\
14.65	-1.65252005282368\\
14.7	-0.843704592717897\\
14.75	0.389499309083177\\
14.8	1.96289695985123\\
14.85	3.11209412722592\\
14.9	3.65972243795129\\
14.95	3.91213976994316\\
15	4.01070456591576\\
15.05	4.01070456591576\\
15.1	3.91272451283701\\
15.15	3.66356744700093\\
15.2	3.12747785583366\\
15.25	2.5690702096708\\
15.3	2.0820885742857\\
15.35	1.73834628487263\\
15.4	1.51649775872414\\
15.45	1.37839698896583\\
15.5	1.29206004858752\\
15.55	1.23553183677341\\
15.6	1.19510401885369\\
15.65	1.16267569774757\\
15.7	1.13363648213997\\
15.75	1.10545088067897\\
15.8	1.07678921887984\\
15.85	1.04701632744993\\
15.9	1.01589516872767\\
15.95	0.983413906502741\\
16	0.949682784884661\\
16.05	0.914871019961183\\
16.1	0.87916759863265\\
16.15	0.842757234774072\\
16.2	0.805806484771701\\
16.25	0.768456881681004\\
16.3	0.730822887581466\\
16.35	0.692993000948471\\
16.4	0.655032732477061\\
16.45	0.61698847561417\\
16.5	0.578891574241345\\
16.55	0.54076212941359\\
16.6	0.502612283759151\\
16.65	0.464448872663595\\
16.7	0.426275437169398\\
16.75	0.388093659930656\\
16.8	0.34990432027079\\
16.85	0.311707875615586\\
16.9	0.27350477209443\\
16.95	0.235295573414239\\
17	0.197080979303167\\
17.05	0.158861786420555\\
17.1	0.12063882791472\\
17.15	0.0824129139607733\\
17.2	0.0441847850537705\\
17.25	0.00595508238248886\\
17.3	-0.0322756650795131\\
17.35	-0.0705070397118624\\
17.4	-0.108738724595296\\
17.45	-0.146970487054101\\
17.5	-0.18520215983241\\
17.55	-0.22343362253014\\
17.6	-0.261664785090243\\
17.65	-0.29989557438979\\
17.7	-0.33812592439799\\
17.75	-0.37635576994821\\
17.8	-0.414585043860255\\
17.85	-0.452813676939799\\
17.9	-0.491041600184637\\
17.95	-0.529268748285044\\
18	-0.56749506317624\\
18.05	-0.605720495942257\\
18.1	-0.643945004743498\\
18.15	-0.682168545673773\\
18.2	-0.720391052564922\\
18.25	-0.758612400827455\\
18.3	-0.796832349577072\\
18.35	-0.835050455722601\\
18.4	-0.87326595357034\\
18.45	-0.911477594132301\\
18.5	-0.949683439921196\\
18.55	-0.987880613824967\\
18.6	-1.02606500480808\\
18.65	-1.06423093861801\\
18.7	-1.1023708281117\\
18.75	-1.14047482443325\\
18.8	-1.17853049581622\\
18.85	-1.21652256286623\\
18.9	-1.25443271421668\\
18.95	-1.29223950838737\\
19	-1.32991832651656\\
19.05	-1.36744125896926\\
19.1	-1.40477665548092\\
19.15	-1.44188778656021\\
19.2	-1.47872954847776\\
19.25	-1.51524120310118\\
19.3	-1.55133142926538\\
19.35	-1.58684885913257\\
19.4	-1.62152572864633\\
19.45	-1.65487257316515\\
19.5	-1.68598548054729\\
19.55	-1.71320100115193\\
19.6	-1.73349486616349\\
19.65	-1.74147266002181\\
19.7	-1.7277686764906\\
19.75	-1.67674216578145\\
19.8	-1.56379716579747\\
19.85	-1.3541449073604\\
19.9	-1.00913547633943\\
19.95	-0.517754219776686\\
20	7.69828767662364e-21\\
};
\addlegendentry{$\alpha$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	7.1288743528746e-21\\
0.05	4.40573510615825e-19\\
0.1	0.883182467283145\\
0.15	2.52143803535021\\
0.2	4.77502644246222\\
0.25	7.50404577937224\\
0.3	10.5769741112495\\
0.35	13.8733760570604\\
0.4	17.2847475209306\\
0.45	20.7152118742134\\
0.5	24.0822136494849\\
0.55	27.3169917120314\\
0.6	30.364669504203\\
0.65	33.1839113927002\\
0.7	35.7461726366508\\
0.75	38.0346129154551\\
0.8	40.0427613519384\\
0.85	41.7730241321297\\
0.9	43.2351202377207\\
0.95	44.4445202368025\\
1	45.4209499690059\\
1.05	46.1870069732871\\
1.1	46.7669237779443\\
1.15	47.1854994599604\\
1.2	47.4672096548604\\
1.25	47.6354957139797\\
1.3	47.7122260594124\\
1.35	47.7173169581128\\
1.4	47.6684958231614\\
1.45	47.5811875918298\\
1.5	47.4685035287297\\
1.55	47.3413117385492\\
1.6	47.2083695194585\\
1.65	47.076499222493\\
1.7	46.9507912952256\\
1.75	46.8348204923194\\
1.8	46.7308636702253\\
1.85	46.6401100165109\\
1.9	46.5628568939339\\
1.95	46.4986866319909\\
2	46.446621526611\\
2.05	46.4052559867735\\
2.1	46.3728661882486\\
2.15	46.347498766596\\
2.2	46.327041020862\\
2.25	46.3092758288416\\
2.3	46.2919250192356\\
2.35	46.2726853295345\\
2.4	46.2492613217279\\
2.45	46.2193997463082\\
2.5	46.1809298473007\\
2.55	46.1318139885932\\
2.6	46.0702127485446\\
2.65	45.994568262642\\
2.7	45.903709073526\\
2.75	45.7969790505981\\
2.8	45.6743920415565\\
2.85	45.5368127903598\\
2.9	45.3861632785666\\
2.95	45.2256520055892\\
3	45.0600218156491\\
3.05	44.8958097185179\\
3.1	44.741609771379\\
3.15	44.6083275486532\\
3.2	44.5094121119006\\
3.25	44.4610488200411\\
3.3	44.4822939402845\\
3.35	44.5951300127114\\
3.4	44.8244194956799\\
3.45	45.1977336088183\\
3.5	45.7450337458879\\
3.55	46.4981846112644\\
3.6	47.4902815989552\\
3.65	48.7547801262066\\
3.7	50.324421869194\\
3.75	52.2299622897998\\
3.8	54.4987155720948\\
3.85	57.1529470584277\\
3.9	60.2081592465659\\
3.95	63.6713348537952\\
4	67.5392184519392\\
4.05	71.7967353161234\\
4.1	76.4156604494155\\
4.15	81.3536597891795\\
4.2	86.5538266396188\\
4.25	91.9448268260341\\
4.3	97.4417440638412\\
4.35	102.947681960723\\
4.4	108.356131719851\\
4.45	113.554056655282\\
4.5	118.425577446156\\
4.55	122.856066846405\\
4.6	126.736389092438\\
4.65	129.967003439948\\
4.7	132.461896901482\\
4.75	134.153295856533\\
4.8	135\\
4.85	135\\
4.9	135\\
4.95	135\\
5	135\\
5.05	135\\
5.1	135\\
5.15	135\\
5.2	135\\
5.25	135.000000000005\\
5.3	135.000000000014\\
5.35	135.000000000026\\
5.4	135.000000000041\\
5.45	135.000000000055\\
5.5	135.000000000066\\
5.55	135.000000000074\\
5.6	135.00000000008\\
5.65	135.000000000084\\
5.7	135.00000000008\\
5.75	135.000000000078\\
5.8	135.000000000072\\
5.85	135.000000000081\\
5.9	135.000000000098\\
5.95	135.000000000099\\
6	135.000000000121\\
6.05	135.000000000139\\
6.1	135.000000000154\\
6.15	135.000000000167\\
6.2	135.000000000193\\
6.25	135.000000000251\\
6.3	135.000000000274\\
6.35	135.000000000279\\
6.4	135.00000000032\\
6.45	135.000000000379\\
6.5	135.000000000403\\
6.55	135.000000000373\\
6.6	135.000000000326\\
6.65	135.00000000028\\
6.7	135.000000000272\\
6.75	135.000000000226\\
6.8	135.000000000217\\
6.85	135.000000000226\\
6.9	135.000000000215\\
6.95	135.000000000221\\
7	135.000000000224\\
7.05	135.000000000204\\
7.1	135.00000000018\\
7.15	135.00000000017\\
7.2	135.000000000136\\
7.25	135.00000000013\\
7.3	135.000000000118\\
7.35	135.000000000115\\
7.4	135.000000000073\\
7.45	135.000000000086\\
7.5	135.000000000106\\
7.55	135.000000000134\\
7.6	135.000000000141\\
7.65	135.000000000153\\
7.7	135.000000000158\\
7.75	135.000000000158\\
7.8	135.000000000163\\
7.85	135.000000000163\\
7.9	135.000000000178\\
7.95	135.000000000204\\
8	135.000000000218\\
8.05	135.00000000023\\
8.1	135.000000000245\\
8.15	135.000000000257\\
8.2	135.00000000026\\
8.25	135.00000000026\\
8.3	135.000000000261\\
8.35	135.000000000261\\
8.4	135.000000000261\\
8.45	135.00000000026\\
8.5	135.000000000258\\
8.55	135.000000000259\\
8.6	135.000000000258\\
8.65	135.000000000258\\
8.7	135.00000000024\\
8.75	135.000000000221\\
8.8	135.000000000208\\
8.85	135.000000000195\\
8.9	135.00000000018\\
8.95	135.000000000178\\
9	135.000000000154\\
9.05	135.000000000129\\
9.1	135.000000000104\\
9.15	135.000000000079\\
9.2	135.000000000057\\
9.25	135.000000000035\\
9.3	135.000000000019\\
9.35	135.000000000002\\
9.4	134.999999999986\\
9.45	134.999999999973\\
9.5	134.999999999959\\
9.55	134.999999999958\\
9.6	134.999999999966\\
9.65	134.999999999964\\
9.7	134.999999999985\\
9.75	134.999999999993\\
9.8	134.999999999999\\
9.85	135\\
9.9	135\\
9.95	135\\
10	135\\
10.05	135\\
10.1	135\\
10.15	135\\
10.2	135.159464662368\\
10.25	136.740469795268\\
10.3	140.250968466228\\
10.35	145.43178647218\\
10.4	151.851324835332\\
10.45	159.110203786678\\
10.5	166.851228394624\\
10.55	174.765110966071\\
10.6	-177.407121998464\\
10.65	-169.874141715883\\
10.7	-162.796209054857\\
10.75	-156.288550801211\\
10.8	-150.425846148107\\
10.85	-145.247445789293\\
10.9	-140.762960471297\\
10.95	-136.95789696994\\
11	-133.799079842748\\
11.05	-131.239665305586\\
11.1	-129.223619219166\\
11.15	-127.689588282052\\
11.2	-126.574139519123\\
11.25	-125.814377930861\\
11.3	-125.349976987147\\
11.35	-125.124673223623\\
11.4	-125.087286245174\\
11.45	-125.192330431609\\
11.5	-125.400285762416\\
11.55	-125.677593370948\\
11.6	-125.99643748732\\
11.65	-126.334369934727\\
11.7	-126.673826876929\\
11.75	-127.001580504947\\
11.8	-127.308161218062\\
11.85	-127.58727888239\\
11.9	-127.835265221161\\
11.95	-128.050553458263\\
12	-128.233206115167\\
12.05	-128.384497425931\\
12.1	-128.506553174826\\
12.15	-128.602047863688\\
12.2	-128.673956916248\\
12.25	-128.725360060162\\
12.3	-128.759291001624\\
12.35	-128.778627939701\\
12.4	-128.786019263691\\
12.45	-128.783838863365\\
12.5	-128.774165777515\\
12.55	-128.758783339462\\
12.6	-128.739193503669\\
12.65	-128.716642590653\\
12.7	-128.692155244671\\
12.75	-128.666573924398\\
12.8	-128.640601716717\\
12.85	-128.61484666705\\
12.9	-128.589866156419\\
12.95	-128.566210107572\\
13	-128.544461975621\\
13.05	-128.525276598273\\
13.1	-128.509414023264\\
13.15	-128.497768436073\\
13.2	-128.49139128343\\
13.25	-128.491507630129\\
13.3	-128.499524743681\\
13.35	-128.517031854604\\
13.4	-128.545790052516\\
13.45	-128.587711323968\\
13.5	-128.644825858797\\
13.55	-128.719236966529\\
13.6	-128.813063244728\\
13.65	-128.928368064165\\
13.7	-129.06707695837\\
13.75	-129.230884141108\\
13.8	-129.421150117617\\
13.85	-129.638793182069\\
13.9	-129.884178471741\\
13.95	-130.157009161424\\
14	-130.456225267381\\
14.05	-130.779916346581\\
14.1	-131.125255063886\\
14.15	-131.488459090462\\
14.2	-131.864789024292\\
14.25	-132.248589924825\\
14.3	-132.633383534584\\
14.35	-133.012017257641\\
14.4	-133.376874325159\\
14.45	-133.720147101548\\
14.5	-134.034171913476\\
14.55	-134.311818933928\\
14.6	-134.546925377083\\
14.65	-134.734759092764\\
14.7	-134.87251621026\\
14.75	-134.959913317606\\
14.8	-135\\
14.85	-135\\
14.9	-135\\
14.95	-135\\
15	-135\\
15.05	-135\\
15.1	-135\\
15.15	-135\\
15.2	-135\\
15.25	-133.668809149194\\
15.3	-130.653529799197\\
15.35	-126.272731891593\\
15.4	-120.836868195298\\
15.45	-114.637582550773\\
15.5	-107.940096432856\\
15.55	-100.97933777257\\
15.6	-93.9582871683815\\
15.65	-87.0476815798297\\
15.7	-80.3866990134687\\
15.75	-74.0844288129589\\
15.8	-68.2219764887334\\
15.85	-62.8550526241787\\
15.9	-58.0168906430112\\
15.95	-53.7213414787528\\
16	-49.9660067064688\\
16.05	-46.7352930201703\\
16.1	-44.0032962194327\\
16.15	-41.736448582985\\
16.2	-39.8958871554231\\
16.25	-38.4395206693504\\
16.3	-37.3237890850203\\
16.35	-36.5051221684352\\
16.4	-35.941112585391\\
16.45	-35.5914252206902\\
16.5	-35.4184683908807\\
16.55	-35.3878547907629\\
16.6	-35.4686807986221\\
16.65	-35.6336524827284\\
16.7	-35.8590855570403\\
16.75	-36.1248048339588\\
16.8	-36.4139665877029\\
16.85	-36.712824819472\\
16.9	-37.0104598300206\\
16.95	-37.2984848639548\\
17	-37.570743983022\\
17.05	-37.8230118259716\\
17.1	-38.0527035769455\\
17.15	-38.2586013336216\\
17.2	-38.4406011669531\\
17.25	-38.5994835099643\\
17.3	-38.7367081066198\\
17.35	-38.8542335877123\\
17.4	-38.9543608068213\\
17.45	-39.0395983490209\\
17.5	-39.1125480987389\\
17.55	-39.1758084001021\\
17.6	-39.2318921423753\\
17.65	-39.2831570344972\\
17.7	-39.3317453775104\\
17.75	-39.3795307849691\\
17.8	-39.4280695244669\\
17.85	-39.4785544453218\\
17.9	-39.5317698076483\\
17.95	-39.5880457271596\\
18	-39.6472113904545\\
18.05	-39.7085466701371\\
18.1	-39.7707322712847\\
18.15	-39.8317990635633\\
18.2	-39.889077789063\\
18.25	-39.9391508756475\\
18.3	-39.9778086185535\\
18.35	-40.0000125061415\\
18.4	-39.9998689437347\\
18.45	-39.9706170542694\\
18.5	-39.9046345854164\\
18.55	-39.7934662068704\\
18.6	-39.627878613368\\
18.65	-39.3979468322356\\
18.7	-39.093175941511\\
18.75	-38.7026620090342\\
18.8	-38.2152954389669\\
18.85	-37.6200090376065\\
18.9	-36.9060719674916\\
18.95	-36.0634293367827\\
19	-35.0830854678245\\
19.05	-33.9575269148533\\
19.1	-32.6811790808907\\
19.15	-31.2508878615738\\
19.2	-29.6664151847854\\
19.25	-27.9309347105122\\
19.3	-26.0515114246949\\
19.35	-24.0395465521\\
19.4	-21.9111673033651\\
19.45	-19.6875396656008\\
19.5	-17.3950819840538\\
19.55	-15.0655577641673\\
19.6	-12.7360283822451\\
19.65	-10.448650954151\\
19.7	-8.25031474914222\\
19.75	-6.19212322322672\\
19.8	-4.32874963259745\\
19.85	-2.7177178184099\\
19.9	-1.41865708846856\\
19.95	-0.492465313596559\\
20	-1.38744858175495e-19\\
};
\addlegendentry{$\theta$};

\end{axis}
\end{tikzpicture}%

==> TiltOrntMan2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time \m{\left(\si{\second}\right)}},
ymin=-96.4343464980014,
ymax=96.040481654271,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Tilt Angle and orientation},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-4.79366647702647e-11\\
0.05	-7.10371984476765e-11\\
0.1	-1.47930850291945\\
0.15	-2.64286892176426\\
0.2	-3.35088884766073\\
0.25	-3.74970211405851\\
0.3	-3.94779812419154\\
0.35	-4.04231462080427\\
0.4	-4.08743944096887\\
0.45	-4.10898770932387\\
0.5	-4.11925390571759\\
0.55	-4.12407909027656\\
0.6	-4.12620145499644\\
0.65	-4.12682370027713\\
0.7	-4.12630151994439\\
0.75	-4.12435117200864\\
0.8	-4.11989949760663\\
0.85	-4.11049956859808\\
0.9	-4.09099690392136\\
0.95	-4.05071523769756\\
1	-3.99230185407059\\
1.05	-3.93254512729425\\
1.1	-3.87732623428168\\
1.15	-3.82649123351351\\
1.2	-3.77574587872906\\
1.25	-3.71651774138824\\
1.3	-3.63360706126058\\
1.35	-3.5105521253491\\
1.4	-3.36709895404245\\
1.45	-3.21323520614529\\
1.5	-3.05402916773397\\
1.55	-2.89205002284215\\
1.6	-2.72859705525726\\
1.65	-2.56433062066854\\
1.7	-2.39959662933977\\
1.75	-2.23459168708014\\
1.8	-2.0694446598091\\
1.85	-1.90425519028703\\
1.9	-1.73911054192589\\
1.95	-1.57409247178395\\
2	-1.40927959297799\\
2.05	-1.24474823282702\\
2.1	-1.08057291325291\\
2.15	-0.916826581490445\\
2.2	-0.75358093127725\\
2.25	-0.590906608004753\\
2.3	-0.428873315929296\\
2.35	-0.267549859426295\\
2.4	-0.107004105991647\\
2.45	0.0526971225260066\\
2.5	0.211488150389776\\
2.55	0.369304603125724\\
2.6	0.526083449452392\\
2.65	0.681763076691055\\
2.7	0.836283275855953\\
2.75	0.989585180219765\\
2.8	1.14161119463652\\
2.85	1.29230496053826\\
2.9	1.4416115670851\\
2.95	1.5894779128901\\
3	1.7358536459227\\
3.05	1.88069215136148\\
3.1	2.02395134287692\\
3.15	2.16559260249594\\
3.2	2.3055759739999\\
3.25	2.44384763560567\\
3.3	2.58031486121616\\
3.35	2.71480220223838\\
3.4	2.84698113182166\\
3.45	2.97626220193385\\
3.5	3.10163125950331\\
3.55	3.22138965675923\\
3.6	3.33270954429971\\
3.65	3.4308078771671\\
3.7	3.50732939152172\\
3.75	3.55523834956087\\
3.8	3.59391232042746\\
3.85	3.63428875067325\\
3.9	3.68265913284061\\
3.95	3.74187707161532\\
4	3.81091392561132\\
4.05	3.88274778608746\\
4.1	3.93964651905554\\
4.15	3.95424718434934\\
4.2	3.93526327543694\\
4.25	3.87189544041854\\
4.3	3.7791405192908\\
4.35	3.67629170948304\\
4.4	3.57509631087735\\
4.45	3.48330713290639\\
4.5	3.40622739560328\\
4.55	3.34710870195393\\
4.6	3.30658358919832\\
4.65	3.28082321704399\\
4.7	3.25758165911635\\
4.75	3.20849648968494\\
4.8	3.07476799151696\\
4.85	2.74135903452455\\
4.9	2.06496974390056\\
4.95	1.06557623742862\\
5	6.40321200021892e-11\\
5.05	9.53178986038264e-11\\
5.1	-1.21422202430381\\
5.15	-2.36269580989375\\
5.2	-3.11483916341802\\
5.25	-3.40815241805529\\
5.3	-3.55354477298795\\
5.35	-3.62947946185645\\
5.4	-3.67867562501024\\
5.45	-3.7234643475966\\
5.5	-3.77415481013199\\
5.55	-3.83439243536666\\
5.6	-3.90463126107424\\
5.65	-3.98474696807253\\
5.7	-4.07657063256794\\
5.75	-4.18823831447795\\
5.8	-4.20026274830892\\
5.85	-4.16470113614953\\
5.9	-4.10551830526214\\
5.95	-4.03329072112153\\
6	-3.95241768920769\\
6.05	-3.86464977479201\\
6.1	-3.77077671829226\\
6.15	-3.67137566267373\\
6.2	-3.56707897675009\\
6.25	-3.45860700726593\\
6.3	-3.34670895200867\\
6.35	-3.23208456412976\\
6.4	-3.11532370789823\\
6.45	-2.99688068235967\\
6.5	-2.87707212492309\\
6.55	-2.75609930542053\\
6.6	-2.63407489245142\\
6.65	-2.51105341619464\\
6.7	-2.38705360496408\\
6.75	-2.2620773978151\\
6.8	-2.13612159258934\\
6.85	-2.00918243151817\\
6.9	-1.88125823522011\\
6.95	-1.75235088946842\\
7	-1.62246430100758\\
7.05	-1.49160409574025\\
7.1	-1.35977498275694\\
7.15	-1.22698500194396\\
7.2	-1.09324147601868\\
7.25	-0.958552246379357\\
7.3	-0.822924957449542\\
7.35	-0.686369532798986\\
7.4	-0.548894267275122\\
7.45	-0.410511847052791\\
7.5	-0.27123379621714\\
7.55	-0.131070525881414\\
7.6	0.00996282599109486\\
7.65	0.151852665833776\\
7.7	0.294584082029073\\
7.75	0.438140346960529\\
7.8	0.582505251115223\\
7.85	0.727662648292172\\
7.9	0.873595488541215\\
7.95	1.02028477922315\\
8	1.16771032889836\\
8.05	1.31585267897739\\
8.1	1.464691632011\\
8.15	1.61420497846186\\
8.2	1.76437065413139\\
8.25	1.91516592675154\\
8.3	2.06656527271663\\
8.35	2.21854134134458\\
8.4	2.37105809383622\\
8.45	2.5240635845761\\
8.5	2.67747757745935\\
8.55	2.83117045950459\\
8.6	2.98492762331083\\
8.65	3.13839806578291\\
8.7	3.29101849377196\\
8.75	3.4418860111543\\
8.8	3.58954019267976\\
8.85	3.73153912186212\\
8.9	3.86359239714281\\
8.95	3.97771191566436\\
9	4.05825072800713\\
9.05	4.07344622798042\\
9.1	4.13013331635625\\
9.15	4.20762715634354\\
9.2	4.28504257546766\\
9.25	4.32831296673539\\
9.3	4.27085462561505\\
9.35	4.27112786769422\\
9.4	4.3315946295536\\
9.45	4.32229652900725\\
9.5	4.27913608388221\\
9.55	4.22028400369746\\
9.6	4.15402688992235\\
9.65	4.08105479411243\\
9.7	3.99334406310343\\
9.75	3.87033970846411\\
9.8	3.67132311817584\\
9.85	3.32806737135033\\
9.9	2.7351212841512\\
9.95	1.46743811514251\\
10	5.30436719278728e-11\\
};
\addlegendentry{$\alpha$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.83647041394695e-12\\
0.05	5.23455637838026e-12\\
0.1	-1.0074611424551\\
0.15	-3.68147818572642\\
0.2	-7.2646187963635\\
0.25	-11.1494325379255\\
0.3	-15.0612438004237\\
0.35	-18.9669719772059\\
0.4	-22.8696945690754\\
0.45	-26.7709583175761\\
0.5	-30.6715194380226\\
0.55	-34.5717438012142\\
0.6	-38.4718087226933\\
0.65	-42.3718024506031\\
0.7	-46.2717739460635\\
0.75	-50.1717605365255\\
0.8	-54.0718088144872\\
0.85	-57.9720004204675\\
0.9	-61.8724965990237\\
0.95	-65.7735975368596\\
1	-69.6142821413131\\
1.05	-73.2705156985887\\
1.1	-76.6389556263068\\
1.15	-79.6351323655421\\
1.2	-82.1903255399933\\
1.25	-84.2475129438388\\
1.3	-85.7568210999208\\
1.35	-86.6984179508164\\
1.4	-87.1891033774114\\
1.45	-87.3390417309334\\
1.5	-87.247029338249\\
1.55	-86.9975131693728\\
1.6	-86.6592880596276\\
1.65	-86.2855791159083\\
1.7	-85.9151230800218\\
1.75	-85.5739303939564\\
1.8	-85.277409725309\\
1.85	-85.0325841872716\\
1.9	-84.840236978713\\
1.95	-84.696840697461\\
2	-84.5962089786888\\
2.05	-84.530792848927\\
2.1	-84.4926778988553\\
2.15	-84.4743061142179\\
2.2	-84.4689465049948\\
2.25	-84.4709692451246\\
2.3	-84.4759747046006\\
2.35	-84.4808270846808\\
2.4	-84.4836327064398\\
2.45	-84.4836947788551\\
2.5	-84.4814783357825\\
2.55	-84.4785980365277\\
2.6	-84.4778056114385\\
2.65	-84.4829569300305\\
2.7	-84.4989772589098\\
2.75	-84.5317670419462\\
2.8	-84.5880129266293\\
2.85	-84.674882106617\\
2.9	-84.7995621190561\\
2.95	-84.9685927190817\\
3	-85.1869423513502\\
3.05	-85.4568189320394\\
3.1	-85.7762609314173\\
3.15	-86.137496126374\\
3.2	-86.5251478740474\\
3.25	-86.9143828681651\\
3.3	-87.269189788851\\
3.35	-87.5409498796068\\
3.4	-87.6675877253649\\
3.45	-87.5735543411908\\
3.5	-87.1708899320377\\
3.55	-86.361653355678\\
3.6	-85.0419173146446\\
3.65	-83.1074718246895\\
3.7	-80.4611893974626\\
3.75	-77.0410970703216\\
3.8	-72.8908197461031\\
3.85	-68.0641491311544\\
3.9	-62.629355690983\\
3.95	-56.6728852811088\\
4	-50.3018479339489\\
4.05	-43.6447592416289\\
4.1	-36.8500492707665\\
4.15	-30.0584145229707\\
4.2	-23.2675700788491\\
4.25	-16.475681631256\\
4.3	-9.80967690335513\\
4.35	-3.45919975385247\\
4.4	2.37960198402729\\
4.45	7.51613598423111\\
4.5	11.7771959865335\\
4.55	15.0179999825505\\
4.6	17.131969126729\\
4.65	18.0588015143498\\
4.7	17.7901191399428\\
4.75	16.3711575676174\\
4.8	13.8950303837817\\
4.85	10.4820274340714\\
4.9	6.41016216633929\\
4.95	2.55572541051604\\
5	-3.78559971547443e-12\\
5.05	-7.94556245844471e-12\\
5.1	-0.793105460541322\\
5.15	-1.54641528444545\\
5.2	-1.58578804406987\\
5.25	-0.418579624656038\\
5.3	1.41534800026975\\
5.35	3.89609133883129\\
5.4	7.00787543676802\\
5.45	10.7211920882661\\
5.5	14.9820076331231\\
5.55	19.7113779286812\\
5.6	24.8102601846103\\
5.65	30.1671134895788\\
5.7	35.6690597407302\\
5.75	41.1976019513402\\
5.8	47.0157510510014\\
5.85	52.8804758747002\\
5.9	58.5772674922623\\
5.95	63.9292518524921\\
6	68.802159206748\\
6.05	73.1054089159899\\
6.1	76.7899504332665\\
6.15	79.8436839667198\\
6.2	82.285328357327\\
6.25	84.1575351407582\\
6.3	85.5199015514838\\
6.35	86.4423830268743\\
6.4	86.9994477958634\\
6.45	87.2651949584481\\
6.5	87.3095287765191\\
6.55	87.1954231729568\\
6.6	86.9771954879402\\
6.65	86.6997044476962\\
6.7	86.3982961370911\\
6.75	86.0993355080971\\
6.8	85.8211405536065\\
6.85	85.5751709829861\\
6.9	85.3673156242647\\
6.95	85.1991707357568\\
7	85.0692353138094\\
7.05	84.973961227981\\
7.1	84.9086263888861\\
7.15	84.8680324725237\\
7.2	84.8470187428978\\
7.25	84.840818581253\\
7.3	84.8452740253907\\
7.35	84.8569490209553\\
7.4	84.8731395822013\\
7.45	84.8918313784922\\
7.5	84.9116320138123\\
7.55	84.9316684788723\\
7.6	84.9514979722162\\
7.65	84.9710213104511\\
7.7	84.9904165686566\\
7.75	85.0100850959863\\
7.8	85.0306423456471\\
7.85	85.0528989114911\\
7.9	85.0778600047867\\
7.95	85.1066992503325\\
8	85.140722226449\\
8.05	85.1812631658097\\
8.1	85.2295016034159\\
8.15	85.2861688975166\\
8.2	85.3511256182767\\
8.25	85.4227768196966\\
8.3	85.4973315070935\\
8.35	85.5678942929602\\
8.4	85.6234301419412\\
8.45	85.6476467655798\\
8.5	85.6178791177915\\
8.55	85.5040964913582\\
8.6	85.2681784772562\\
8.65	84.8636356378539\\
8.7	84.235971487778\\
8.75	83.3238750755263\\
8.8	82.0614201887945\\
8.85	80.3813944599848\\
8.9	78.2198200262953\\
8.95	75.5216211144925\\
9	72.2472436368368\\
9.05	68.3798187672062\\
9.1	64.3676086131894\\
9.15	60.3422345265257\\
9.2	56.4525900752764\\
9.25	52.8619855199498\\
9.3	49.7420366810199\\
9.35	46.5932909965398\\
9.4	43.4070233006133\\
9.45	39.7782730836209\\
9.5	35.7892276189915\\
9.55	31.537015468893\\
9.6	27.1205643825507\\
9.65	22.6346325231068\\
9.7	18.1636142713498\\
9.75	13.7813801290339\\
9.8	9.56421231948668\\
9.85	5.61832157031213\\
9.9	2.1675279663725\\
9.95	0.465585550766583\\
10	5.34617404440839e-12\\
};
\addlegendentry{$\theta$};

\end{axis}
\end{tikzpicture}%

==> VelocityMan1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time \m{\left(\si{\second}\right)}},
ymin=-2.60320150326693,
ymax=8.63703039409222,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Wheel and tilt angle velocity},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.25296350606983e-21\\
0.05	0.246713804495873\\
0.1	0.232977161409618\\
0.15	0.16192172646981\\
0.2	0.0965849389783198\\
0.25	0.050161568610734\\
0.3	0.0206022828619988\\
0.35	0.00286514880886106\\
0.4	-0.00742008420248525\\
0.45	-0.0132840963175462\\
0.5	-0.0166251635320903\\
0.55	-0.01856290377905\\
0.6	-0.0197307524759733\\
0.65	-0.02047565911702\\
0.7	-0.0209826348106187\\
0.75	-0.0213483433640917\\
0.8	-0.0216229338818382\\
0.85	-0.0218330244162149\\
0.9	-0.0219938649095782\\
0.95	-0.0221154624331766\\
1	-0.0222054453172188\\
1.05	-0.0222702469444192\\
1.1	-0.0223154894561273\\
1.15	-0.0223460404584085\\
1.2	-0.0223659809941618\\
1.25	-0.0223785901541585\\
1.3	-0.0223863796182016\\
1.35	-0.0223911757201985\\
1.4	-0.0223942322368463\\
1.45	-0.0223963545414685\\
1.5	-0.0223980190460676\\
1.55	-0.0223994772289049\\
1.6	-0.0224008389641438\\
1.65	-0.0224021341986595\\
1.7	-0.0224033549685003\\
1.75	-0.0224044813321242\\
1.8	-0.0224054953034439\\
1.85	-0.0224063866423623\\
1.9	-0.0224071537105959\\
1.95	-0.0224078017942498\\
2	-0.0224083405080592\\
2.05	-0.0224087812306731\\
2.1	-0.0224091350188468\\
2.15	-0.0224094111173096\\
2.2	-0.0224096159909546\\
2.25	-0.0224097527336388\\
2.3	-0.0224098207079307\\
2.35	-0.0224098153329246\\
2.4	-0.022409728008895\\
2.45	-0.0224095462760485\\
2.5	-0.0224092543650776\\
2.55	-0.0224088343592998\\
2.6	-0.02240826816228\\
2.65	-0.0224075403449232\\
2.7	-0.0224066416925365\\
2.75	-0.0224055727966492\\
2.8	-0.0224043463707096\\
2.85	-0.0224029860180619\\
2.9	-0.0224015180506455\\
2.95	-0.0223999516954748\\
3	-0.0223982418646758\\
3.05	-0.0223962279005571\\
3.1	-0.0223935417616138\\
3.15	-0.0223894805188318\\
3.2	-0.0223828413167644\\
3.25	-0.0223717225969748\\
3.3	-0.0223533035977944\\
3.35	-0.022323624696902\\
3.4	-0.0222774031002823\\
3.45	-0.0222079298064047\\
3.5	-0.0221071017047623\\
3.55	-0.021965643096312\\
3.6	-0.0217735592838624\\
3.65	-0.0215208367276917\\
3.7	-0.0211983567455043\\
3.75	-0.0207989225209821\\
3.8	-0.0203182150389812\\
3.85	-0.0197553965123049\\
3.9	-0.0191129698116858\\
3.95	-0.018395363960607\\
4	-0.017605500288603\\
4.05	-0.0167381932017899\\
4.1	-0.0157684505191656\\
4.15	-0.0146312185659361\\
4.2	-0.01318634052972\\
4.25	-0.0111577451811397\\
4.3	-0.00802839617647\\
4.35	-0.00286214215336526\\
4.4	0.00598729642580553\\
4.45	0.0213210985449201\\
4.5	0.0476942405692583\\
4.55	0.0919989135518858\\
4.6	0.163333520633031\\
4.65	0.269976499408801\\
4.7	0.407319403774127\\
4.75	0.520330301732514\\
4.8	0.399617068452767\\
4.85	0.19048163459729\\
4.9	0.087843558530019\\
4.95	0.0343173639749342\\
5	-6.92221438766932e-20\\
5.05	-0.0341132429887282\\
5.1	-0.0867044782221184\\
5.15	-0.186440381884883\\
5.2	-0.18422919409452\\
5.25	-0.13960598777449\\
5.3	-0.0966535897831804\\
5.35	-0.065436398070479\\
5.4	-0.0452543950720748\\
5.45	-0.0330240501291239\\
5.5	-0.0259107048113645\\
5.55	-0.0218892613090172\\
5.6	-0.019662574686439\\
5.65	-0.0184491320500615\\
5.7	-0.0177961841347746\\
5.75	-0.0174484892345117\\
5.8	-0.0172650035357245\\
5.85	-0.01716897323871\\
5.9	-0.0171191332739072\\
5.95	-0.0170935152163583\\
6	-0.017080518476243\\
6.05	-0.0170740590364024\\
6.1	-0.0170709647229678\\
6.15	-0.0170695899452325\\
6.2	-0.0170690847801603\\
6.25	-0.0170690119849889\\
6.3	-0.0170691473852916\\
6.35	-0.0170693764213955\\
6.4	-0.0170696407160992\\
6.45	-0.0170699105673872\\
6.5	-0.0170701709206427\\
6.55	-0.0170704141646449\\
6.6	-0.0170706364432585\\
6.65	-0.017070835823744\\
6.7	-0.0170710113162269\\
6.75	-0.0170711624325068\\
6.8	-0.017071288931696\\
6.85	-0.0170713906702275\\
6.9	-0.0170714676022807\\
6.95	-0.0170715196865832\\
7	-0.0170715469168061\\
7.05	-0.0170715492750941\\
7.1	-0.0170715267625436\\
7.15	-0.0170714793662034\\
7.2	-0.0170714071033434\\
7.25	-0.0170713099589264\\
7.3	-0.0170711879396183\\
7.35	-0.0170710410409479\\
7.4	-0.0170708692595655\\
7.45	-0.0170706726133065\\
7.5	-0.0170704510925108\\
7.55	-0.0170702046988707\\
7.6	-0.0170699334351662\\
7.65	-0.0170696372956189\\
7.7	-0.0170693162951318\\
7.75	-0.0170689704258408\\
7.8	-0.0170685996968859\\
7.85	-0.0170682040984267\\
7.9	-0.0170677836414059\\
7.95	-0.0170673383159192\\
8	-0.0170668681160405\\
8.05	-0.0170663730199054\\
8.1	-0.0170658529736202\\
8.15	-0.0170653078785519\\
8.2	-0.0170647375235065\\
8.25	-0.0170641414847775\\
8.3	-0.0170635189086712\\
8.35	-0.0170628680816505\\
8.4	-0.0170621855712628\\
8.45	-0.0170614645301305\\
8.5	-0.0170606913089319\\
8.55	-0.0170598387686549\\
8.6	-0.0170588530447311\\
8.65	-0.0170576275204502\\
8.7	-0.0170559516342822\\
8.75	-0.017053410709799\\
8.8	-0.0170491905993113\\
8.85	-0.0170416981585833\\
8.9	-0.0170278277345542\\
8.95	-0.0170015509181834\\
9	-0.0169512224682003\\
9.05	-0.0168544712884282\\
9.1	-0.016668596480885\\
9.15	-0.0163127032106467\\
9.2	-0.0156349033266895\\
9.25	-0.0143530748188573\\
9.3	-0.0119501312801645\\
9.35	-0.00749418874726013\\
9.4	0.000657496150199165\\
9.45	0.0153145950905766\\
9.5	0.0410757421760205\\
9.55	0.0849551318488499\\
9.6	0.156318885743317\\
9.65	0.263921726106093\\
9.7	0.403741228354183\\
9.75	0.520613661943114\\
9.8	0.401145486506033\\
9.85	0.191158341985916\\
9.9	0.0881102706471871\\
9.95	0.0344056043255854\\
10	1.3679791771124e-19\\
10.05	-0.0342014905500754\\
10.1	-0.0869722230689882\\
10.15	-0.163837987839281\\
10.2	-0.14525227408751\\
10.25	-0.128481494298758\\
10.3	-0.0990724962896624\\
10.35	-0.067800540118799\\
10.4	-0.0446270587774066\\
10.45	-0.0298068159037593\\
10.5	-0.0211990754541592\\
10.55	-0.0166672279145507\\
10.6	-0.014639191664815\\
10.65	-0.0140795873469143\\
10.7	-0.0143365795305601\\
10.75	-0.0150059508627856\\
10.8	-0.0158387378176881\\
10.85	-0.0166845388342099\\
10.9	-0.0174574966849495\\
10.95	-0.018115047592073\\
11	-0.0186435360773778\\
11.05	-0.0190477211254227\\
11.1	-0.0193428767521445\\
11.15	-0.0195489609503056\\
11.2	-0.0196865756167429\\
11.25	-0.0197744564571092\\
11.3	-0.0198281877324841\\
11.35	-0.0198598127719325\\
11.4	-0.0198780271619154\\
11.45	-0.0198886910780579\\
11.5	-0.0198954625397508\\
11.55	-0.0199004193138516\\
11.6	-0.019904594541143\\
11.65	-0.0199083946541768\\
11.7	-0.0199118976484279\\
11.75	-0.0199150464587797\\
11.8	-0.0199177604030862\\
11.85	-0.0199199883346448\\
11.9	-0.0199217246210631\\
11.95	-0.0199230044813948\\
12	-0.019923890506576\\
12.05	-0.0199244577158272\\
12.1	-0.0199247811143558\\
12.15	-0.0199249272432077\\
12.2	-0.0199249497060517\\
12.25	-0.0199248881121391\\
12.3	-0.0199247690196088\\
12.35	-0.019924608331328\\
12.4	-0.0199244139658483\\
12.45	-0.0199241884426872\\
12.5	-0.0199239310931059\\
12.55	-0.0199236397319526\\
12.6	-0.0199233117062504\\
12.65	-0.019922944627009\\
12.7	-0.0199225366637381\\
12.75	-0.0199220866165347\\
12.8	-0.0199215938587549\\
12.85	-0.0199210581430659\\
12.9	-0.0199204793857152\\
12.95	-0.0199198573093382\\
13	-0.0199191910281607\\
13.05	-0.0199184786217143\\
13.1	-0.0199177163913865\\
13.15	-0.0199168981649902\\
13.2	-0.0199160143282873\\
13.25	-0.0199150508430291\\
13.3	-0.0199139881522857\\
13.35	-0.0199128000776266\\
13.4	-0.0199114525752109\\
13.45	-0.0199099022054907\\
13.5	-0.0199080934998657\\
13.55	-0.0199059536833786\\
13.6	-0.0199033812259307\\
13.65	-0.0199002214952454\\
13.7	-0.0198962154070334\\
13.75	-0.0198908952770417\\
13.8	-0.0198833764732079\\
13.85	-0.0198719474794762\\
13.9	-0.0198532731764988\\
13.95	-0.019820859876686\\
14	-0.0197621229106047\\
14.05	-0.0196528298320815\\
14.1	-0.0194466652124546\\
14.15	-0.0190558413066902\\
14.2	-0.0183155385069566\\
14.25	-0.0169197612059335\\
14.3	-0.0143081154772129\\
14.35	-0.0094717990806014\\
14.4	-0.000635151488598643\\
14.45	0.0152325971013164\\
14.5	0.0430773401735881\\
14.55	0.0904076583788641\\
14.6	0.1671578884597\\
14.65	0.282329856397573\\
14.7	0.43046936869739\\
14.75	0.549219388980944\\
14.8	0.401145486505612\\
14.85	0.191158341985849\\
14.9	0.0881102706471526\\
14.95	0.0344056043255685\\
15	-1.49265410595736e-21\\
15.05	-0.03420149055006\\
15.1	-0.0869722230689569\\
15.15	-0.187130569030786\\
15.2	-0.194921039877066\\
15.25	-0.169988658684331\\
15.3	-0.119988694572028\\
15.35	-0.077439744439756\\
15.4	-0.0482062626364219\\
15.45	-0.0301372775139934\\
15.5	-0.0197320683284193\\
15.55	-0.0141119706419173\\
15.6	-0.0113196194839134\\
15.65	-0.0101365984909848\\
15.7	-0.00983863094298743\\
15.75	-0.0100048073497574\\
15.8	-0.0103926996658153\\
15.85	-0.0108633337347835\\
15.9	-0.0113380994205732\\
15.95	-0.0117743826525227\\
16	-0.0121515983268992\\
16.05	-0.0124628451281933\\
16.1	-0.0127096146236266\\
16.15	-0.0128982449724537\\
16.2	-0.013037470964914\\
16.25	-0.0131367421542612\\
16.3	-0.0132051215480392\\
16.35	-0.013250633395342\\
16.4	-0.013279950874638\\
16.45	-0.0132983272752667\\
16.5	-0.013309687084037\\
16.55	-0.0133168083159523\\
16.6	-0.0133215435481918\\
16.65	-0.0133250427234281\\
16.7	-0.0133279545415816\\
16.75	-0.0133305943245421\\
16.8	-0.0133330744357819\\
16.85	-0.0133353988184884\\
16.9	-0.0133375264303601\\
16.95	-0.0133394097910287\\
17	-0.0133410150651274\\
17.05	-0.0133423295155998\\
17.1	-0.0133433611616082\\
17.15	-0.0133441343260804\\
17.2	-0.0133446836734467\\
17.25	-0.013345048374208\\
17.3	-0.0133452672979586\\
17.35	-0.0133453755960172\\
17.4	-0.0133454026749303\\
17.45	-0.0133453713705316\\
17.5	-0.0133452980385755\\
17.55	-0.0133451932707797\\
17.6	-0.0133450629782663\\
17.65	-0.0133449096366587\\
17.7	-0.0133447335476046\\
17.75	-0.0133445340082391\\
17.8	-0.0133443103154973\\
17.85	-0.013344062536442\\
17.9	-0.0133437919599919\\
17.95	-0.0133435011151102\\
18	-0.0133431931953346\\
18.05	-0.0133428706707841\\
18.1	-0.0133425328200821\\
18.15	-0.0133421718723353\\
18.2	-0.0133417674346526\\
18.25	-0.0133412789124861\\
18.3	-0.0133406357223232\\
18.35	-0.0133397252546371\\
18.4	-0.0133383788078967\\
18.45	-0.0133363560505083\\
18.5	-0.0133333289915534\\
18.55	-0.0133288669104837\\
18.6	-0.013322424141631\\
18.65	-0.0133133329602325\\
18.7	-0.0133008038795754\\
18.75	-0.0132839352937969\\
18.8	-0.0132617331932234\\
18.85	-0.0132331392198944\\
18.9	-0.0131970607580474\\
18.95	-0.0131523886922899\\
19	-0.0130979743260583\\
19.05	-0.0130325119333218\\
19.1	-0.0129542285294581\\
19.15	-0.0128602009539429\\
19.2	-0.0127449717705922\\
19.25	-0.0125978654870956\\
19.3	-0.0123979218605714\\
19.35	-0.01210451094599\\
19.4	-0.0116402446400814\\
19.45	-0.0108604534737267\\
19.5	-0.00950000884390769\\
19.55	-0.00708389524814071\\
19.6	-0.00278477539746208\\
19.65	0.00478359266517526\\
19.7	0.0178116123535748\\
19.75	0.0394252424677077\\
19.8	0.0731824438793794\\
19.85	0.120431010434965\\
19.9	0.171524416192137\\
19.95	0.18073031702395\\
20	1.15690017149088e-21\\
};
\addlegendentry{$v_\alpha$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.16629362756142e-21\\
0.05	-0.542648931103065\\
0.1	-0.6285826457121\\
0.15	-0.518417056400909\\
0.2	-0.318496585181562\\
0.25	-0.072054701416082\\
0.3	0.203206677716428\\
0.35	0.499379432440894\\
0.4	0.811929297063299\\
0.45	1.13725543901419\\
0.5	1.47189443319469\\
0.55	1.81236220196789\\
0.6	2.15521478998085\\
0.65	2.49716187999476\\
0.7	2.83517222277054\\
0.75	3.16655219705897\\
0.8	3.48899469975458\\
0.85	3.80060122059856\\
0.9	4.09988166814371\\
0.95	4.38573676819243\\
1	4.65742757964939\\
1.05	4.91453620263501\\
1.1	5.15692121474032\\
1.15	5.38467081534806\\
1.2	5.59805611142473\\
1.25	5.7974864574719\\
1.3	5.98346827861981\\
1.35	6.15656836712838\\
1.4	6.31738225438801\\
1.45	6.46650792654283\\
1.5	6.60452487381251\\
1.55	6.73197824150217\\
1.6	6.8493676826786\\
1.65	6.95714039499579\\
1.7	7.05568775224124\\
1.75	7.14534490863246\\
1.8	7.22639275398008\\
1.85	7.29906162349595\\
1.9	7.3635362103317\\
1.95	7.41996118556497\\
2	7.468447093678\\
2.05	7.50907615697457\\
2.1	7.5419076862058\\
2.15	7.56698285442039\\
2.2	7.58432864513414\\
2.25	7.59396083370287\\
2.3	7.59588590248159\\
2.35	7.59010182675706\\
2.4	7.57659770090649\\
2.45	7.55535220445684\\
2.5	7.52633093753285\\
2.55	7.48948268656167\\
2.6	7.44473471574549\\
2.65	7.39198721931401\\
2.7	7.33110711491078\\
2.75	7.26192141024406\\
2.8	7.18421043307991\\
2.85	7.09770127777885\\
2.9	7.00206188796264\\
2.95	6.89689626161745\\
3	6.78174132814089\\
3.05	6.65606610167457\\
3.1	6.51927375587954\\
3.15	6.37070728575573\\
3.2	6.20965941537548\\
3.25	6.03538736952844\\
3.3	5.84713304535419\\
3.35	5.64414899059659\\
3.4	5.42573041216619\\
3.45	5.19125319705267\\
3.5	4.94021762273963\\
3.55	4.67229706247889\\
3.6	4.38739054962702\\
3.65	4.08567755409141\\
3.7	3.76767274647116\\
3.75	3.43427789234518\\
3.8	3.08682735338262\\
3.85	2.72712301482941\\
3.9	2.35745387640431\\
3.95	1.98059512994031\\
4	1.5997814223419\\
4.05	1.21864929925297\\
4.1	0.841144661613469\\
4.15	0.471392514227414\\
4.2	0.113528354200961\\
4.25	-0.228506711654494\\
4.3	-0.551201125676709\\
4.35	-0.851725188089764\\
4.4	-1.12817065775318\\
4.45	-1.37970451824033\\
4.5	-1.6064525689559\\
4.55	-1.80865238354071\\
4.6	-1.98394984447285\\
4.65	-2.12013055097634\\
4.7	-2.17677837430239\\
4.75	-2.0400554080946\\
4.8	-1.41249584267048\\
4.85	-0.743179023525343\\
4.9	-0.138426110580017\\
4.95	0.436595724161541\\
5	1\\
5.05	1.56327853853195\\
5.1	2.13772264379435\\
5.15	2.74067200795706\\
5.2	3.14314608489794\\
5.25	3.42265440486662\\
5.3	3.65253975644848\\
5.35	3.86165905087279\\
5.4	4.06067348409163\\
5.45	4.25310315110598\\
5.5	4.43984624963702\\
5.55	4.62094453400976\\
5.6	4.79622720902029\\
5.65	4.96551893099055\\
5.7	5.12868989314023\\
5.75	5.28565548016523\\
5.8	5.43636417351852\\
5.85	5.58078591516477\\
5.9	5.71890367252919\\
5.95	5.85070799684982\\
6	5.97619373062353\\
6.05	6.09535809419148\\
6.1	6.20819960481071\\
6.15	6.31471747821653\\
6.2	6.41491130253054\\
6.25	6.50878086277995\\
6.3	6.59632604730145\\
6.35	6.67754679837841\\
6.4	6.75244308633823\\
6.45	6.82101489593178\\
6.5	6.88326221935663\\
6.55	6.93918505263083\\
6.6	6.98878339373493\\
6.65	7.03205724164087\\
6.7	7.06900659585007\\
6.75	7.099631456062\\
6.8	7.12393182217358\\
6.85	7.14190769410465\\
6.9	7.15355907181889\\
6.95	7.15888595529838\\
7	7.15788834455077\\
7.05	7.15056623954861\\
7.1	7.1369196402966\\
7.15	7.11694854679559\\
7.2	7.09065295904229\\
7.25	7.05803287704188\\
7.3	7.01908830078697\\
7.35	6.97381923029891\\
7.4	6.92222566553144\\
7.45	6.86430760653438\\
7.5	6.80006505329487\\
7.55	6.72949800581915\\
7.6	6.65260646409632\\
7.65	6.56939042813015\\
7.7	6.47984989793369\\
7.75	6.38398487349777\\
7.8	6.2817953548365\\
7.85	6.17328134193643\\
7.9	6.05844283481471\\
7.95	5.93727983347037\\
8	5.80979233789566\\
8.05	5.67598034808082\\
8.1	5.53584386400188\\
8.15	5.38938288560939\\
8.2	5.2365974127876\\
8.25	5.07748744531134\\
8.3	4.91205298272666\\
8.35	4.74029402412131\\
8.4	4.56221056767392\\
8.45	4.37780260977006\\
8.5	4.18707014324224\\
8.55	3.99001315394258\\
8.6	3.78663161397803\\
8.65	3.57692546861441\\
8.7	3.36089461070694\\
8.75	3.13853883141659\\
8.8	2.90985772543984\\
8.85	2.67485050996165\\
8.9	2.433515681633\\
8.95	2.18585037228993\\
9	1.93184915195013\\
9.05	1.67150183509934\\
9.1	1.40478952878717\\
9.15	1.13167767349736\\
9.2	0.852104166547774\\
9.25	0.56596000763927\\
9.3	0.273060037528807\\
9.35	-0.0268953550858717\\
9.4	-0.334353633367694\\
9.45	-0.649884972557849\\
9.5	-0.973936643469189\\
9.55	-1.30592671798072\\
9.6	-1.64154521722222\\
9.65	-1.96543843898381\\
9.7	-2.23233239291323\\
9.75	-2.3197530152767\\
9.8	-1.91342168330707\\
9.85	-1.2435884284299\\
9.9	-0.638587311965105\\
9.95	-0.0634575792781062\\
10	0.5\\
10.05	1.06333183372326\\
10.1	1.63788437741562\\
10.15	2.16996738961031\\
10.2	2.19341472315557\\
10.25	2.03721927211087\\
10.3	1.88784982568637\\
10.35	1.81370825366463\\
10.4	1.82976208580159\\
10.45	1.93304830489441\\
10.5	2.11309489953272\\
10.55	2.35666056243566\\
10.6	2.64989656665254\\
10.65	2.97939847732859\\
10.7	3.33277243631227\\
10.75	3.69896097570029\\
10.8	4.0684204696945\\
10.85	4.4331888421318\\
10.9	4.78686711256011\\
10.95	5.1245353634982\\
11	5.44262270908185\\
11.05	5.73874896593969\\
11.1	6.01155283175745\\
11.15	6.26051806007512\\
11.2	6.48580594533098\\
11.25	6.68809972897095\\
11.3	6.86846439977908\\
11.35	7.028223756823\\
11.4	7.16885543024767\\
11.45	7.29190370616779\\
11.5	7.39890938935088\\
11.55	7.49135550355123\\
11.6	7.57062732348014\\
11.65	7.63798504461687\\
11.7	7.69454729578672\\
11.75	7.74128368681821\\
11.8	7.77901463155116\\
11.85	7.80841679815879\\
11.9	7.83003268577757\\
11.95	7.84428300199488\\
12	7.85148071060566\\
12.05	7.8518458127202\\
12.1	7.84552011623031\\
12.15	7.8325814256722\\
12.2	7.81305674605654\\
12.25	7.78693423341829\\
12.3	7.75417374252256\\
12.35	7.71471591715438\\
12.4	7.6684898432893\\
12.45	7.61541934028416\\
12.5	7.55542800138734\\
12.55	7.48844311861083\\
12.6	7.41439863493177\\
12.65	7.33323726763132\\
12.7	7.24491193878656\\
12.75	7.14938663424135\\
12.8	7.04663679563398\\
12.85	6.93664933243629\\
12.9	6.81942231902408\\
12.95	6.69496442190648\\
13	6.56329408766172\\
13.05	6.42443850279589\\
13.1	6.27843232671697\\
13.15	6.12531619088572\\
13.2	5.965134949065\\
13.25	5.79793566770406\\
13.3	5.62376534453151\\
13.35	5.44266835887342\\
13.4	5.2546836656983\\
13.45	5.05984176514402\\
13.5	4.85816150322348\\
13.55	4.64964678130095\\
13.6	4.43428328242248\\
13.65	4.21203534782346\\
13.7	3.98284316105306\\
13.75	3.74662042078154\\
13.8	3.50325269124721\\
13.85	3.25259661300138\\
13.9	2.99448012671315\\
13.95	2.72870378489091\\
14	2.45504308898331\\
14.05	2.17325154393986\\
14.1	1.88306373187893\\
14.15	1.58419711419591\\
14.2	1.27635048650038\\
14.25	0.959196235575298\\
14.3	0.632363653948011\\
14.35	0.295414184543101\\
14.4	-0.0521761715371573\\
14.45	-0.410968385492203\\
14.5	-0.781268132732611\\
14.55	-1.16210695341967\\
14.6	-1.54825585296419\\
14.65	-1.92217253529032\\
14.7	-2.23324969019213\\
14.75	-2.34583226813088\\
14.8	-1.9134216833068\\
14.85	-1.24358842842985\\
14.9	-0.638587311965077\\
14.95	-0.0634575792780919\\
15	0.5\\
15.05	1.06333183372325\\
15.1	1.6378843774156\\
15.15	2.2410891292519\\
15.2	2.31279279753992\\
15.25	2.18105934694198\\
15.3	2.03849107883399\\
15.35	1.94265763382843\\
15.4	1.91140664696704\\
15.45	1.94555319340488\\
15.5	2.03913239300784\\
15.55	2.18375290141716\\
15.6	2.37039654352873\\
15.65	2.59017959803854\\
15.7	2.8347065889825\\
15.75	3.09626037173821\\
15.8	3.36791509168468\\
15.85	3.64360026574087\\
15.9	3.91812573180883\\
15.95	4.1871731676861\\
16	4.44726003192486\\
16.05	4.69568239503771\\
16.1	4.93044317137881\\
16.15	5.15017168872816\\
16.2	5.35403958617602\\
16.25	5.54167696093854\\
16.3	5.71309166421453\\
16.35	5.86859376577692\\
16.4	6.00872649550452\\
16.45	6.13420441932322\\
16.5	6.24585919173697\\
16.55	6.34459291799236\\
16.6	6.43133892987254\\
16.65	6.50702960988655\\
16.7	6.57257077510635\\
16.75	6.62882204465575\\
16.8	6.67658255790732\\
16.85	6.71658137950037\\
16.9	6.7494719190991\\
16.95	6.77582970520137\\
17	6.79615288012095\\
17.05	6.81086482421889\\
17.1	6.82031836823658\\
17.15	6.82480110997511\\
17.2	6.82454141266139\\
17.25	6.81971472449966\\
17.3	6.81044992008004\\
17.35	6.79683542273338\\
17.4	6.77892492141921\\
17.45	6.75674254551204\\
17.5	6.73028740545909\\
17.55	6.69953744664904\\
17.6	6.66445259806461\\
17.65	6.62497722673047\\
17.7	6.58104193404619\\
17.75	6.53256475132931\\
17.8	6.47945180978542\\
17.85	6.42159757520283\\
17.9	6.35888475032001\\
17.95	6.29118395841935\\
18	6.21835333045155\\
18.05	6.1402381250019\\
18.1	6.05667051561838\\
18.15	5.9674696832829\\
18.2	5.87244235278072\\
18.25	5.77138391003239\\
18.3	5.6640802325508\\
18.35	5.55031035652098\\
18.4	5.42985009092867\\
18.45	5.30247667108588\\
18.5	5.16797452023032\\
18.55	5.02614215805298\\
18.6	4.87680025869453\\
18.65	4.71980081763198\\
18.7	4.55503733688281\\
18.75	4.38245588123988\\
18.8	4.20206679514966\\
18.85	4.01395680105618\\
18.9	3.81830112645176\\
18.95	3.61537522974705\\
19	3.40556561580408\\
19.05	3.18937915192023\\
19.1	2.96745021509556\\
19.15	2.74054492103196\\
19.2	2.50956160130728\\
19.25	2.27552660054655\\
19.3	2.03958434995994\\
19.35	1.80298053255153\\
19.4	1.5670370218293\\
19.45	1.33311731920567\\
19.5	1.10258200520184\\
19.55	0.876736897291112\\
19.6	0.656786518462982\\
19.65	0.44383303788113\\
19.7	0.239032472145854\\
19.75	0.0441980003960849\\
19.8	-0.136430482575937\\
19.85	-0.291517394996335\\
19.9	-0.390960715495546\\
19.95	-0.357605973419481\\
20	2.94679217899221e-22\\
};
\addlegendentry{$v_{\phi_{1}}$};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	7.14587673065133e-21\\
0.05	-0.0862696830372513\\
0.1	0.217976102894009\\
0.15	0.646111249795529\\
0.2	1.09170780527393\\
0.25	1.51586260153533\\
0.3	1.90660263164626\\
0.35	2.26218519594699\\
0.4	2.58460119677142\\
0.45	2.87713343179376\\
0.5	3.14344661468906\\
0.55	3.38723143982401\\
0.6	3.6120411433684\\
0.65	3.82119502510419\\
0.7	4.01771002483651\\
0.75	4.20425086907411\\
0.8	4.3830976239319\\
0.85	4.55613062249237\\
0.9	4.72483187111783\\
0.95	4.8903009816815\\
1	5.05328294650798\\
1.05	5.21420473666328\\
1.1	5.37321769037678\\
1.15	5.53024287059551\\
1.2	5.68501692412871\\
1.25	5.83713640371689\\
1.3	5.98609897001948\\
1.35	6.13134033817149\\
1.4	6.27226624898574\\
1.45	6.40827911212263\\
1.5	6.53879927835174\\
1.55	6.66328114635774\\
1.6	6.78122449686957\\
1.65	6.89218157680425\\
1.7	6.99576053471989\\
1.75	7.0916258437097\\
1.8	7.17949634720607\\
1.85	7.2591415352939\\
1.9	7.33037661197169\\
1.95	7.39305685432652\\
2	7.44707169882334\\
2.05	7.49233892266186\\
2.1	7.52879922306477\\
2.15	7.55641143689225\\
2.2	7.57514858860407\\
2.25	7.58499490680253\\
2.3	7.58594390811002\\
2.35	7.57799761107625\\
2.4	7.56116691073461\\
2.45	7.5354731146508\\
2.5	7.50095061184084\\
2.55	7.45765061487223\\
2.6	7.40564588090631\\
2.65	7.34503627775363\\
2.7	7.27595501507376\\
2.75	7.19857530784546\\
2.8	7.11311717937916\\
2.85	7.01985404522995\\
2.9	6.91911864941208\\
2.95	6.81130785339833\\
3	6.69688571088352\\
3.05	6.57638420293414\\
3.1	6.45040096589419\\
3.15	6.31959332650072\\
3.2	6.18466797409249\\
3.25	6.0463656581169\\
3.3	5.90544040968315\\
3.35	5.76263295705125\\
3.4	5.6186382432853\\
3.45	5.47406726354009\\
3.5	5.32940381965045\\
3.55	5.18495723636553\\
3.6	5.04081258689165\\
3.65	4.89678051971026\\
3.7	4.75234934108888\\
3.75	4.60664255691874\\
3.8	4.45838557016083\\
3.85	4.30588560664544\\
3.9	4.14702912057874\\
3.95	3.97930080347119\\
4	3.79982775147971\\
4.05	3.60545118595429\\
4.1	3.39282623267187\\
4.15	3.15854757556597\\
4.2	2.89929539846501\\
4.25	2.61199233427916\\
4.3	2.29395929178145\\
4.35	1.94305881831509\\
4.4	1.55782590743398\\
4.45	1.13762466100588\\
4.5	0.682976281775751\\
4.55	0.196480886767691\\
4.6	-0.314549237771349\\
4.65	-0.830909303772301\\
4.7	-1.30275809889951\\
4.75	-1.60252611528786\\
4.8	-1.41249584267048\\
4.85	-0.743179023525343\\
4.9	-0.138426110580017\\
4.95	0.436595724161542\\
5	1\\
5.05	1.56327853853195\\
5.1	2.13772264379435\\
5.15	2.74067200795706\\
5.2	3.14314608490053\\
5.25	3.42265440487129\\
5.3	3.65253975645471\\
5.35	3.86165905088047\\
5.4	4.06067348409862\\
5.45	4.25310315111179\\
5.5	4.43984624964127\\
5.55	4.62094453401291\\
5.6	4.79622720902209\\
5.65	4.96551893098882\\
5.7	5.12868989313892\\
5.75	5.28565548016208\\
5.8	5.43636417352342\\
5.85	5.58078591517367\\
5.9	5.71890367252943\\
5.95	5.85070799686111\\
6	5.97619373063294\\
6.05	6.09535809419926\\
6.1	6.20819960481735\\
6.15	6.31471747823021\\
6.2	6.41491130256016\\
6.25	6.50878086279189\\
6.3	6.59632604730434\\
6.35	6.67754679839946\\
6.4	6.75244308636874\\
6.45	6.82101489594419\\
6.5	6.88326221934122\\
6.55	6.93918505260659\\
6.6	6.98878339371112\\
6.65	7.03205724163667\\
6.7	7.06900659582621\\
6.75	7.09963145605755\\
6.8	7.12393182217834\\
6.85	7.14190769409888\\
6.9	7.15355907182179\\
6.95	7.15888595529975\\
7	7.15788834454071\\
7.05	7.15056623953638\\
7.1	7.13691964029108\\
7.15	7.11694854677804\\
7.2	7.09065295903943\\
7.25	7.05803287703535\\
7.3	7.01908830078548\\
7.35	6.97381923027725\\
7.4	6.92222566553818\\
7.45	6.86430760654481\\
7.5	6.80006505330914\\
7.55	6.72949800582285\\
7.6	6.65260646410267\\
7.65	6.56939042813288\\
7.7	6.47984989793347\\
7.75	6.38398487350013\\
7.8	6.28179535483697\\
7.85	6.17328134194393\\
7.9	6.05844283482794\\
7.95	5.93727983347769\\
8	5.80979233790187\\
8.05	5.67598034808883\\
8.1	5.53584386400795\\
8.15	5.38938288561102\\
8.2	5.23659741278761\\
8.25	5.07748744531165\\
8.3	4.9120529827268\\
8.35	4.74029402412139\\
8.4	4.56221056767333\\
8.45	4.37780260976885\\
8.5	4.18707014324315\\
8.55	3.99001315394199\\
8.6	3.78663161397812\\
8.65	3.57692546860486\\
8.7	3.36089461069703\\
8.75	3.13853883140997\\
8.8	2.909857725433\\
8.85	2.67485050995395\\
8.9	2.43351568163221\\
8.95	2.18585037227736\\
9	1.93184915193732\\
9.05	1.67150183508649\\
9.1	1.40478952877409\\
9.15	1.13167767348591\\
9.2	0.852104166536221\\
9.25	0.565960007630993\\
9.3	0.273060037520098\\
9.35	-0.0268953550941268\\
9.4	-0.334353633374146\\
9.45	-0.649884972565001\\
9.5	-0.973936643469882\\
9.55	-1.3059267179768\\
9.6	-1.64154521722279\\
9.65	-1.96543843897306\\
9.7	-2.23233239290898\\
9.75	-2.3197530152736\\
9.8	-1.9134216833068\\
9.85	-1.2435884284299\\
9.9	-0.638587311965105\\
9.95	-0.0634575792781062\\
10	0.5\\
10.05	1.06333183372327\\
10.1	1.63788437741563\\
10.15	2.25236979840002\\
10.2	3.01038965242488\\
10.25	3.85124842592444\\
10.3	4.56500648754308\\
10.35	5.13096623787022\\
10.4	5.58074428974699\\
10.45	5.93317638794073\\
10.5	6.20254629947741\\
10.55	6.40161227515252\\
10.6	6.54251899113259\\
10.65	6.63687776994921\\
10.7	6.69556584591923\\
10.75	6.72847847669486\\
10.8	6.74432782686728\\
10.85	6.75051975980302\\
10.9	6.75311087748616\\
10.95	6.75683518679034\\
11	6.76518483551154\\
11.05	6.7805287012377\\
11.1	6.80425412681812\\
11.15	6.83691952471053\\
11.2	6.87840819368626\\
11.25	6.92807613401994\\
11.3	6.98488876958955\\
11.35	7.04754325392352\\
11.4	7.11457447631669\\
11.45	7.18444403501127\\
11.5	7.25561234422982\\
11.55	7.32659471688233\\
11.6	7.39600275612194\\
11.65	7.46257270371329\\
11.7	7.52518257236265\\
11.75	7.58285994030286\\
11.8	7.63478225094743\\
11.85	7.68027134350021\\
11.9	7.71878377923258\\
11.95	7.74989833596787\\
12	7.77330183228501\\
12.05	7.78877423581962\\
12.1	7.79617380795095\\
12.15	7.79542285362978\\
12.2	7.78649447943726\\
12.25	7.76940062271932\\
12.3	7.7441814956202\\
12.35	7.7108964947506\\
12.4	7.66961655206419\\
12.45	7.62041784939902\\
12.5	7.56337678400858\\
12.55	7.49856604877117\\
12.6	7.42605168396605\\
12.65	7.34589095675532\\
12.7	7.25813093250201\\
12.75	7.16280761660412\\
12.8	7.05994556286574\\
12.85	6.94955786119446\\
12.9	6.83164644007928\\
12.95	6.70620263837207\\
13	6.57320801609976\\
13.05	6.4326353931327\\
13.1	6.28445011396386\\
13.15	6.12861154625106\\
13.2	5.96507482761264\\
13.25	5.79379287232674\\
13.3	5.61471864986893\\
13.35	5.42780773246049\\
13.4	5.23302110013477\\
13.45	5.03032817245366\\
13.5	4.81971001151067\\
13.55	4.60116261871549\\
13.6	4.37470021531854\\
13.65	4.14035836888286\\
13.7	3.89819679565937\\
13.75	3.64830163539532\\
13.8	3.3907869614384\\
13.85	3.12579525429228\\
13.9	2.85349651923527\\
13.95	2.57408566679334\\
14	2.28777766876619\\
14.05	1.99479982972413\\
14.1	1.69538022022465\\
14.15	1.38973086440373\\
14.2	1.0780236573707\\
14.25	0.760356429920751\\
14.3	0.436706934441927\\
14.35	0.106876471821611\\
14.4	-0.229560328422376\\
14.45	-0.573238829572874\\
14.5	-0.924740569192708\\
14.55	-1.28359680026887\\
14.6	-1.64531780047892\\
14.65	-1.99335770045071\\
14.7	-2.27841162174469\\
14.75	-2.36654682106084\\
14.8	-1.91342168330681\\
14.85	-1.24358842842986\\
14.9	-0.638587311965077\\
14.95	-0.0634575792780908\\
15	0.5\\
15.05	1.06333183372326\\
15.1	1.6378843774156\\
15.15	2.2410891292519\\
15.2	3.00067769338899\\
15.25	3.73918688393156\\
15.3	4.30224214847494\\
15.35	4.75160762797295\\
15.4	5.11485035854435\\
15.45	5.40643901446169\\
15.5	5.63606272284271\\
15.55	5.81183873200275\\
15.6	5.9414105740549\\
15.65	6.03220242755312\\
15.7	6.09136695279643\\
15.75	6.12564748330805\\
15.8	6.1412408408551\\
15.85	6.14369147993633\\
15.9	6.13782502412466\\
15.95	6.12771990983624\\
16	6.1167119713464\\
16.05	6.10742537208573\\
16.1	6.1018231048869\\
16.15	6.10127077804043\\
16.2	6.10660824151455\\
16.25	6.11822457183705\\
16.3	6.13613288802468\\
16.35	6.16004233835036\\
16.4	6.1894253459371\\
16.45	6.22357882479483\\
16.5	6.26167858616577\\
16.55	6.30282656272898\\
16.6	6.34609080059777\\
16.65	6.39053841949857\\
16.7	6.43526193091059\\
16.75	6.47939944102437\\
16.8	6.52214935735627\\
16.85	6.56278027118573\\
16.9	6.60063670861826\\
16.95	6.63514143676118\\
17	6.66579498382947\\
17.05	6.69217298818302\\
17.1	6.71392193618388\\
17.15	6.730753786618\\
17.2	6.74243991391057\\
17.25	6.74880473640808\\
17.3	6.7497193319213\\
17.35	6.74509528220686\\
17.4	6.73487893221875\\
17.45	6.71904619944971\\
17.5	6.69759802377642\\
17.55	6.67055650887528\\
17.6	6.63796177223249\\
17.65	6.59986949161297\\
17.7	6.55634911106498\\
17.75	6.50748264853117\\
17.8	6.45336402943206\\
17.85	6.39409885557934\\
17.9	6.32980450610985\\
17.95	6.26061045642387\\
18	6.18665869218783\\
18.05	6.10810408821615\\
18.1	6.02511461661188\\
18.15	5.93787124508682\\
18.2	5.84656738531894\\
18.25	5.75140775301739\\
18.3	5.65260650668223\\
18.35	5.55038454153434\\
18.4	5.44496582953654\\
18.45	5.33657271650822\\
18.5	5.22542011373904\\
18.55	5.11170855481823\\
18.6	4.9956161288764\\
18.65	4.8772893492707\\
18.7	4.75683307158686\\
18.75	4.63429963609127\\
18.8	4.50967747618212\\
18.85	4.38287950422938\\
18.9	4.25373165687647\\
18.95	4.12196204995095\\
19	3.98719125386606\\
19.05	3.84892424742683\\
19.1	3.7065446325773\\
19.15	3.55931168282905\\
19.2	3.40636073763778\\
19.25	3.24670732225811\\
19.3	3.07925514246867\\
19.35	2.90280775639251\\
19.4	2.71608327998655\\
19.45	2.51773109006806\\
19.5	2.30634968765369\\
19.55	2.0805072471939\\
19.6	1.83877509879331\\
19.65	1.5798100997042\\
19.7	1.30259061077415\\
19.75	1.00708513828636\\
19.8	0.696060554333802\\
19.85	0.379764453415186\\
19.9	0.0876433345612055\\
19.95	-0.103127473400029\\
20	2.57597549375321e-22\\
};
\addlegendentry{$v_{\phi_{2}}$};

\end{axis}
\end{tikzpicture}%

==> VelocityMan2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time \m{\left(\si{\second}\right)}},
ymin=-14.0184522950297,
ymax=6.93376402457713,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Wheel and tilt angle velocity},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-1.07237157764755e-13\\
0.05	-0.516376080548359\\
0.1	-0.406159207093106\\
0.15	-0.247145577530867\\
0.2	-0.139212091984722\\
0.25	-0.0691485522372961\\
0.3	-0.0329924812660235\\
0.35	-0.0157515337245013\\
0.4	-0.00752176461767171\\
0.45	-0.00358357857424832\\
0.5	-0.00168430715113036\\
0.55	-0.000740845045523198\\
0.6	-0.000217204577784459\\
0.65	0.000182275322185392\\
0.7	0.000680799861039637\\
0.75	0.00155392751110623\\
0.8	0.00328119421330986\\
0.85	0.00680771423066653\\
0.9	0.014060954075635\\
0.95	0.0203901174306784\\
1	0.0208590326495138\\
1.05	0.0192750298476996\\
1.1	0.0177447627728051\\
1.15	0.017713470421857\\
1.2	0.0206745201265302\\
1.25	0.0289412870657598\\
1.3	0.0429542758506068\\
1.35	0.0500746032352399\\
1.4	0.0537085800064591\\
1.45	0.0555733911873863\\
1.5	0.0565413879591737\\
1.55	0.0570558491311149\\
1.6	0.0573398026823138\\
1.65	0.0575030107733649\\
1.7	0.0575975904907006\\
1.75	0.057647187516105\\
1.8	0.0576620026561779\\
1.85	0.0576463571199821\\
1.9	0.0576021729858845\\
1.95	0.0575305476958972\\
2	0.057432279147281\\
2.05	0.0573079975414011\\
2.1	0.0571582525473219\\
2.15	0.0569834817149895\\
2.2	0.0567840509918621\\
2.25	0.0565602888916646\\
2.3	0.0563125095336865\\
2.35	0.0560410399510021\\
2.4	0.0557462451426856\\
2.45	0.0554285251773111\\
2.5	0.0550883342816952\\
2.55	0.0547261413182968\\
2.6	0.0543424414720614\\
2.65	0.0539377247260457\\
2.7	0.0535124596147745\\
2.75	0.0530670900052063\\
2.8	0.0526020475443954\\
2.85	0.0521178375844812\\
2.9	0.0516150917455352\\
2.95	0.0510947697302887\\
3	0.0505581760714153\\
3.05	0.0500068915138733\\
3.1	0.0494421267407482\\
3.15	0.0488634146155865\\
3.2	0.0482659151443058\\
3.25	0.0476360481591421\\
3.3	0.0469449380616127\\
3.35	0.0461391504596142\\
3.4	0.0451276066790478\\
3.45	0.0437620566940352\\
3.5	0.0418035667806772\\
3.55	0.0388579712110115\\
3.6	0.0342427779865325\\
3.65	0.0267110474850263\\
3.7	0.0167233811809363\\
3.75	0.013499762530253\\
3.8	0.014094032959544\\
3.85	0.0168844485848359\\
3.9	0.0206709601568996\\
3.95	0.0240984081483428\\
4	0.0250747475937155\\
4.05	0.0198614045733924\\
4.1	0.0050965936454533\\
4.15	-0.00662663431033864\\
4.2	-0.0221195472204829\\
4.25	-0.032377575425373\\
4.3	-0.0359010072668406\\
4.35	-0.0353238578678131\\
4.4	-0.0320404674676085\\
4.45	-0.0269059040515174\\
4.5	-0.0206363170848886\\
4.55	-0.0141459329477547\\
4.6	-0.00899206621410727\\
4.65	-0.00811283418443974\\
4.7	-0.0171339564120293\\
4.75	-0.046680051934971\\
4.8	-0.116381681107407\\
4.85	-0.236104402944074\\
4.9	-0.348854144243176\\
4.95	-0.371956275564409\\
5	1.4071189985203e-13\\
5.05	-0.423843443572466\\
5.1	-0.400892978668674\\
5.15	-0.262547559328731\\
5.2	-0.102385640624557\\
5.25	-0.0507515059929508\\
5.3	-0.0265062067494426\\
5.35	-0.0171727005299816\\
5.4	-0.0156342135413156\\
5.45	-0.0176943092883699\\
5.5	-0.0210268977597697\\
5.55	-0.0245179754277821\\
5.6	-0.027965657394844\\
5.65	-0.0320525055349532\\
5.7	-0.0389793743488551\\
5.75	-0.00419731922165519\\
5.8	0.0124133443892307\\
5.85	0.0206587051919551\\
5.9	0.025212182956125\\
5.95	0.0282300136625182\\
6	0.030636781648365\\
6.05	0.0327678783003608\\
6.1	0.0346975139739446\\
6.15	0.0364064113695957\\
6.2	0.0378638602376079\\
6.25	0.0390597898201855\\
6.3	0.0400114594351865\\
6.35	0.0407572275775088\\
6.4	0.041344415436947\\
6.45	0.0418210759904592\\
6.5	0.0422274801184102\\
6.55	0.0425945554863507\\
6.6	0.0429425962306242\\
6.65	0.0432840995602444\\
6.7	0.0436249260319186\\
6.75	0.0439668702677234\\
6.8	0.0443101262122389\\
6.85	0.0446539683712509\\
6.9	0.0449971522716591\\
6.95	0.0453389724605634\\
7	0.0456788288393442\\
7.05	0.0460170414350457\\
7.1	0.0463524475812385\\
7.15	0.0466852976168195\\
7.2	0.0470154104828847\\
7.25	0.0473428549509141\\
7.3	0.0476668354355572\\
7.35	0.0479879204722872\\
7.4	0.0483045771985516\\
7.45	0.0486172112546638\\
7.5	0.0489262111522044\\
7.55	0.0492299269038003\\
7.6	0.0495288976082959\\
7.65	0.0498226631705976\\
7.7	0.0501105896960864\\
7.75	0.0503928580401508\\
7.8	0.0506694902789154\\
7.85	0.0509401709863154\\
7.9	0.0512042219999838\\
7.95	0.0514612248590615\\
8	0.0517114354153628\\
8.05	0.051954595693686\\
8.1	0.0521900034297791\\
8.15	0.0524177092831863\\
8.2	0.0526374800783017\\
8.25	0.052848341454078\\
8.3	0.0530496556408366\\
8.35	0.0532383899135367\\
8.4	0.0534089917457587\\
8.45	0.0535515858938449\\
8.5	0.0536489365762069\\
8.55	0.053671375143797\\
8.6	0.0535712905174108\\
8.65	0.0532745794888416\\
8.7	0.0526626982570935\\
8.75	0.0515410324430423\\
8.8	0.049566976973894\\
8.85	0.0460952888351872\\
8.9	0.0398352267777111\\
8.95	0.0281133488959511\\
9	0.00530423012060136\\
9.05	0.0197875267107227\\
9.1	0.0270504531560695\\
9.15	0.0270230791107753\\
9.2	0.0151042159252731\\
9.25	-0.0200567447053077\\
9.3	9.53794792551525e-05\\
9.35	0.0211068816498859\\
9.4	-0.00324564937368541\\
9.45	-0.0150658374804109\\
9.5	-0.0205432514166464\\
9.55	-0.0231280957640708\\
9.6	-0.0254720666784232\\
9.65	-0.0306168209077496\\
9.7	-0.0429366196538073\\
9.75	-0.0694698952982406\\
9.8	-0.119818859172002\\
9.85	-0.206977230120385\\
9.9	-0.442504903438942\\
9.95	-0.512232533582995\\
10	-7.47878480749733e-14\\
};
\addlegendentry{$v_\alpha$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	4.99999999999998\\
0.05	5.91846822269677\\
0.1	6.01496480060994\\
0.15	5.70189502326833\\
0.2	5.20329410235162\\
0.25	4.62903221372694\\
0.3	4.06293709800871\\
0.35	3.50907002349988\\
0.4	2.96104655478158\\
0.45	2.41581053651504\\
0.5	1.87190040296258\\
0.55	1.32861330594754\\
0.6	0.785602552997538\\
0.65	0.242679459770822\\
0.7	-0.30029376184757\\
0.75	-0.843481112397676\\
0.8	-1.38716311388108\\
0.85	-1.93188993420207\\
0.9	-2.47878279321586\\
0.95	-3.03474511770743\\
1	-3.60680617711905\\
1.05	-4.19405164903432\\
1.1	-4.79478480387646\\
1.15	-5.40738208503287\\
1.2	-6.03088304868032\\
1.25	-6.66554606768678\\
1.3	-7.30140762012061\\
1.35	-7.88186567674633\\
1.4	-8.41060897828609\\
1.45	-8.89154897715496\\
1.5	-9.32886603502612\\
1.55	-9.726824361734\\
1.6	-10.0895408304649\\
1.65	-10.4207926358847\\
1.7	-10.7238758462191\\
1.75	-11.0015298355113\\
1.8	-11.2559227411223\\
1.85	-11.4886742146698\\
1.9	-11.7009132632388\\
1.95	-11.8933508173669\\
2	-12.0663716684287\\
2.05	-12.2201117884742\\
2.1	-12.3545294476477\\
2.15	-12.4694700522438\\
2.2	-12.5647168896742\\
2.25	-12.6400285956837\\
2.3	-12.6951637422447\\
2.35	-12.729895068223\\
2.4	-12.7440154621836\\
2.45	-12.7373352137701\\
2.5	-12.7096759740515\\
2.55	-12.6608706577951\\
2.6	-12.5907685397998\\
2.65	-12.4992355042019\\
2.7	-12.3861691849627\\
2.75	-12.2515232174019\\
2.8	-12.0953371557546\\
2.85	-11.9177762331697\\
2.9	-11.7191848867977\\
2.95	-11.5001527293944\\
3	-11.261583063171\\
3.05	-11.0047495396832\\
3.1	-10.7313556967565\\
3.15	-10.4435734034185\\
3.2	-10.1440559620716\\
3.25	-9.83590079203641\\
3.3	-9.52256860887406\\
3.35	-9.20772574955022\\
3.4	-8.89501856404615\\
3.45	-8.58778024513142\\
3.5	-8.28865729584247\\
3.55	-7.99917205544571\\
3.6	-7.71922130489712\\
3.65	-7.44653152651088\\
3.7	-7.17470478851106\\
3.75	-6.89136429011269\\
3.8	-6.59110955942221\\
3.85	-6.26780645145333\\
3.9	-5.91425193210542\\
3.95	-5.52224843171579\\
4	-5.08286475882383\\
4.05	-4.58666637524471\\
4.1	-4.03427500294765\\
4.15	-3.48431177477432\\
4.2	-2.93254530918834\\
4.25	-2.36401946691354\\
4.3	-1.76955613774695\\
4.35	-1.14637554186345\\
4.4	-0.494417670429978\\
4.45	0.184125710792354\\
4.5	0.885183954376256\\
4.55	1.60321704393543\\
4.6	2.33176450597068\\
4.65	3.06429218792499\\
4.7	3.79563797272494\\
4.75	4.52463648669809\\
4.8	5.25899900579057\\
4.85	5.94390890431821\\
4.9	6.30342184043376\\
4.95	6.13536713820947\\
5	5.00000000000005\\
5.05	5.74513883914243\\
5.1	5.54743475020689\\
5.15	4.8813006640781\\
5.2	3.96219223195248\\
5.25	3.28052372790509\\
5.3	2.62011653990773\\
5.35	1.9713779998695\\
5.4	1.3329834801896\\
5.45	0.706091002862892\\
5.5	0.0928784444104149\\
5.55	-0.504572408004461\\
5.6	-1.0847791800152\\
5.65	-1.64684474360038\\
5.7	-2.19029602079773\\
5.75	-2.87338484152018\\
5.8	-3.47161330447699\\
5.85	-3.99724433325565\\
5.9	-4.46190801120099\\
5.95	-4.87716955134707\\
6	-5.25433201588111\\
6.05	-5.60397942540266\\
6.1	-5.93551462599067\\
6.15	-6.25680715637089\\
6.2	-6.57399372597467\\
6.25	-6.89142745157937\\
6.3	-7.21175627542059\\
6.35	-7.53609935024294\\
6.4	-7.86428934383471\\
6.45	-8.19514895267711\\
6.5	-8.52677600600293\\
6.55	-8.85681164757244\\
6.6	-9.18268286301224\\
6.65	-9.50179938029546\\
6.7	-9.81170646647704\\
6.75	-10.1101892007359\\
6.8	-10.3953403906298\\
6.85	-10.6655859002798\\
6.9	-10.9196836225203\\
6.95	-11.1567025549202\\
7	-11.3759851751616\\
7.05	-11.5771023508846\\
7.1	-11.7598062742757\\
7.15	-11.9239844054962\\
7.2	-12.0696172925263\\
7.25	-12.1967425135263\\
7.3	-12.3054267037092\\
7.35	-12.3957420696023\\
7.4	-12.467747607568\\
7.45	-12.5214891065959\\
7.5	-12.5569858469358\\
7.55	-12.5742343553752\\
7.6	-12.5732117658541\\
7.65	-12.5538786250826\\
7.7	-12.5161837999751\\
7.75	-12.4600757354364\\
7.8	-12.38549946532\\
7.85	-12.2924019834953\\
7.9	-12.1807252654918\\
7.95	-12.0504044463869\\
8	-11.9013510468565\\
8.05	-11.7334315560911\\
8.1	-11.5464391328198\\
8.15	-11.3400612108582\\
8.2	-11.1138360729991\\
8.25	-10.8671118100909\\
8.3	-10.5990035412716\\
8.35	-10.3083580387653\\
8.4	-9.99373237607993\\
8.45	-9.65339414582351\\
8.5	-9.28535175365359\\
8.55	-8.88742237755581\\
8.6	-8.45734289079479\\
8.65	-7.99293255225425\\
8.7	-7.49229604113439\\
8.75	-6.95406741917728\\
8.8	-6.37766515039756\\
8.85	-5.76351886728513\\
8.9	-5.11317719662904\\
8.95	-4.4291342156631\\
9	-3.71405726197117\\
9.05	-3.1546519395484\\
9.1	-2.61070239110786\\
9.15	-2.08508249452126\\
9.2	-1.57801137545006\\
9.25	-1.08541755662402\\
9.3	-0.553858333968256\\
9.35	-0.0237195197309074\\
9.4	0.680683542444356\\
9.45	1.35159261848664\\
9.5	1.98834138212335\\
9.55	2.59126981472934\\
9.6	3.16240674300006\\
9.65	3.70574836299601\\
9.7	4.22619722257059\\
9.75	4.72669883135325\\
9.8	5.20044724017022\\
9.85	5.61475445059479\\
9.9	5.81699420412034\\
9.95	5.77500091266858\\
10	5\\
};
\addlegendentry{$v_{\phi_{1}}$};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	4.99999999999998\\
0.05	5.39786871397526\\
0.1	4.63318251152763\\
0.15	3.8503281018583\\
0.2	3.1958377085777\\
0.25	2.60762528065437\\
0.3	2.04467303418468\\
0.35	1.49235848229385\\
0.4	0.945088194286733\\
0.45	0.400214529914847\\
0.5	-0.143522382788281\\
0.55	-0.686727955270959\\
0.6	-1.22970284532083\\
0.65	-1.77261544432113\\
0.7	-2.31559752757547\\
0.75	-2.85881788597849\\
0.8	-3.40257514346956\\
0.85	-3.94746061113532\\
0.9	-4.4946811722354\\
0.95	-5.01940553468755\\
1	-5.49613465264395\\
1.05	-5.93465055252522\\
1.1	-6.34301138774219\\
1.15	-6.72773218187777\\
1.2	-7.09389597115396\\
1.25	-7.44545279381823\\
1.3	-7.78796227848044\\
1.35	-8.13542089897586\\
1.4	-8.4880881892806\\
1.45	-8.84400233031207\\
1.5	-9.19993012413059\\
1.55	-9.55204855450511\\
1.6	-9.89642921214411\\
1.65	-10.2293623742133\\
1.7	-10.5475676176607\\
1.75	-10.8483057542495\\
1.8	-11.1294117254879\\
1.85	-11.3892808284666\\
1.9	-11.6268146993104\\
1.95	-11.841350342206\\
2	-12.0325684638463\\
2.05	-12.2004161992032\\
2.1	-12.3450359666853\\
2.15	-12.4667005121088\\
2.2	-12.5657621274501\\
2.25	-12.642615135442\\
2.3	-12.697671180723\\
2.35	-12.7313448583563\\
2.4	-12.7440475408452\\
2.45	-12.7361898840807\\
2.5	-12.7081876012078\\
2.55	-12.6604611819394\\
2.6	-12.5934304580931\\
2.65	-12.5075139184548\\
2.7	-12.4031131136028\\
2.75	-12.2805879448892\\
2.8	-12.1402262856661\\
2.85	-11.9822038816534\\
2.9	-11.8065304333204\\
2.95	-11.6129835894272\\
3	-11.4010401685269\\
3.05	-11.1698192898231\\
3.1	-10.9180218563161\\
3.15	-10.6438902036671\\
3.2	-10.3451909596719\\
3.25	-10.0192453575471\\
3.3	-9.66299925662083\\
3.35	-9.27316528471336\\
3.4	-8.84642734548722\\
3.45	-8.37970542085293\\
3.5	-7.87048834773671\\
3.55	-7.31720544815572\\
3.6	-6.71960787430031\\
3.65	-6.07908241040206\\
3.7	-5.40739610111939\\
3.75	-4.74673837293021\\
3.8	-4.09696197242835\\
3.85	-3.45941455916024\\
3.9	-2.83628571555322\\
3.95	-2.23005706847808\\
4	-1.64285989405799\\
4.05	-1.07555114727192\\
4.1	-0.52475236357009\\
4.15	0.0247987083784396\\
4.2	0.577100585790072\\
4.25	1.08058025785135\\
4.3	1.51200244694059\\
4.35	1.87078428104459\\
4.4	2.15985491444795\\
4.45	2.3860061042751\\
4.5	2.55985571603293\\
4.55	2.69560576734887\\
4.6	2.81070935245298\\
4.65	2.92546313069916\\
4.7	3.06240861631244\\
4.75	3.24512076093125\\
4.8	3.49535468296699\\
4.85	3.83979823301694\\
4.9	4.31166481570139\\
4.95	4.81471132248535\\
5	5.00000000000001\\
5.05	5.33531582069435\\
5.1	5.15842107764264\\
5.15	4.8628495135373\\
5.2	4.57329929021532\\
5.25	4.2429751375843\\
5.3	3.91862379658645\\
5.35	3.5966764168169\\
5.4	3.26682789658901\\
5.45	2.91827145441085\\
5.5	2.54161505017987\\
5.55	2.13003318611096\\
5.6	1.67978760295554\\
5.65	1.19032079660202\\
5.7	0.664813701598004\\
5.75	0.138032725134983\\
5.8	-0.431400565806048\\
5.85	-1.04059038443748\\
5.9	-1.68148877554603\\
5.95	-2.3435069082078\\
6	-3.01523791696219\\
6.05	-3.68562822238014\\
6.1	-4.34475775922133\\
6.15	-4.98431562198306\\
6.2	-5.59782922689414\\
6.25	-6.18070005621537\\
6.3	-6.73009505225075\\
6.35	-7.24473969860205\\
6.4	-7.72464854582141\\
6.45	-8.1708360480059\\
6.5	-8.58501980586237\\
6.55	-8.96935434195048\\
6.6	-9.32618998499599\\
6.65	-9.65788202155507\\
6.7	-9.96664222098863\\
6.75	-10.2544367194725\\
6.8	-10.5229233541509\\
6.85	-10.7734258228687\\
6.9	-11.0069366454329\\
6.95	-11.2241383629894\\
7	-11.4254405490357\\
7.05	-11.611026268495\\
7.1	-11.7808962772259\\
7.15	-11.9349188101811\\
7.2	-12.0728695665238\\
7.25	-12.1944697506494\\
7.3	-12.2994109744487\\
7.35	-12.3873853550236\\
7.4	-12.4580940432159\\
7.45	-12.5112603299361\\
7.5	-12.5466342808817\\
7.55	-12.5639895269915\\
7.6	-12.5631252248845\\
7.65	-12.5438583667673\\
7.7	-12.5060222742304\\
7.75	-12.4494546879236\\
7.8	-12.3739997927284\\
7.85	-12.2795039783757\\
7.9	-12.165821971142\\
7.95	-12.0328200889159\\
8	-11.880393753144\\
8.05	-11.708487263645\\
8.1	-11.5171224315946\\
8.15	-11.3064333193753\\
8.2	-11.0767074147057\\
8.25	-10.8284263359024\\
8.3	-10.5623110670568\\
8.35	-10.2793530632254\\
8.4	-9.98083537255635\\
8.45	-9.66833035674203\\
8.5	-9.34366413062898\\
8.55	-9.00884270570828\\
8.6	-8.66593097968001\\
8.65	-8.31688341558318\\
8.7	-7.96331841523427\\
8.75	-7.60624270945344\\
8.8	-7.24572173475098\\
8.85	-6.88048854662073\\
8.9	-6.50745788382684\\
8.95	-6.12106416992068\\
9	-5.71221818809519\\
9.05	-5.23643123542193\\
9.1	-4.71193500598009\\
9.15	-4.13192772091987\\
9.2	-3.48654210936557\\
9.25	-2.76203427149989\\
9.3	-2.23258537392155\\
9.35	-1.70274970398341\\
9.4	-1.20995293787631\\
9.45	-0.713858179477583\\
9.5	-0.208407381436976\\
9.55	0.309359526515478\\
9.6	0.840961674133761\\
9.65	1.38732338064991\\
9.7	1.95008256188899\\
9.75	2.53400166683902\\
9.8	3.15033398652994\\
9.85	3.82494867650093\\
9.9	4.93668372464925\\
9.95	5.53439373964429\\
10	4.99999999999996\\
};
\addlegendentry{$v_{\phi_{2}}$};

\end{axis}
\end{tikzpicture}%
